Connecting quantum circuit amplitudes and matrix permanents through polynomials

In this paper, we strengthen the connection between qubit-based quantum circuits and photonic quantum computation. Within the framework of circuit-based quantum computation, the sum-over-paths interpretation of quantum probability amplitudes leads to the emergence of sums of exponentiated polynomials. In contrast, the matrix permanent is a combinatorial object that plays a crucial role in photonic by describing the probability amplitudes of linear optical computations. To connect the two, we introduce a general method to encode an $\mathbb F_2$-valued polynomial with complex coefficients into a graph, such that the permanent of the resulting graph's adjacency matrix corresponds directly to the amplitude associated the polynomial in the sum-over-path framework. This connection allows one to express quantum amplitudes arising from qubit-based circuits as permanents, which can naturally be estimated on a photonic quantum device.

==> img/crossing_path_condition.tex <==
\begin{tikzpicture}[
    % -> = stealth, % arrow head style
    shorten > = 1pt, % don't touch arrow head to node
    % auto,
    % node distance = 3cm, % distance between nodes
    thin, % line style
    scale=1,
    every node/.append style={fill=white}
]

\node[rectangle,
rounded corners=0.05cm,
draw=violet,
fill = violet!20,
minimum width = 3.5cm,
minimum height = 2.6cm
] (r) at (1.5, -1) {};


\node[cloud,
% rotate = 90,
draw = black,
max width = 1cm,
cloud puff arc = 180
% max height = 1cm,
% label={[label distance=0]}
] (c) at (-2.2,-1) {\footnotesize Graph~1};

\node[cloud,
draw = black,
max width = 1cm,
cloud puff arc = 180
] (c) at (5.3, -1) {\footnotesize Graph~2};

% Main gadget
\node[draw, circle, inner sep = 0.7ex, fill=violet, text=white] at (0.2, -0.2) (2) {2};
\node[draw, circle, inner sep = 0.7ex, fill=violet, text=white] at (0.2, -1.8) (1) {1};
\node[draw, circle, inner sep = 0.7ex, fill=violet, text=white] at (2.8, -1) (3) {3};

\node[draw, circle, inner sep = 0.4ex] at (4.65, -1) (3_) {};
\node[draw, circle, inner sep = 0.4ex] at (-1.7, -0.3) (2_) {};
\node[draw, circle, inner sep = 0.4ex] at (-1.7, -1.7) (1_) {};


\path[->, color=ultramarine, ultra thick] (3) edge [bend right=40]  (3_);
\path[->, color=ultramarine, ultra thick] (3_) edge [bend right=40]  (3);
% \node[draw, circle, inner sep = 0.7ex] at (2, 3) (3) {2};.
\path[->, color=ultramarine, ultra thick] (1) edge [bend right=40]  (1_);
\path[->, color=ultramarine, ultra thick] (1_) edge [bend right=40]  (1);

\path[->, color=ultramarine, ultra thick] (2) edge [bend right=40]  (2_);
\path[->, color=ultramarine, ultra thick] (2_) edge [bend right=40]  (2);
% draw a random path between nodes 1 and 2
\draw [ultra thick, decorate]
(1)  edge[->, bend right = 80] node[midway, fill=violet!20] {$\CC_1$} (2) ;



\path [ultra thick]
    (1) edge[bend right=40] (3) (3) edge[->, bend right = 40] node[midway, fill=violet!20] {$\CC_2$} (2);

\end{tikzpicture}


==> img/crossing_path_condition_C1.tex <==
\begin{tikzpicture}[
    % -> = stealth, % arrow head style
    shorten > = 1pt, % don't touch arrow head to node
    % auto,
    % node distance = 3cm, % distance between nodes
    thin, % line style
    scale=1,
    every node/.append style={fill=white}
]

\node[rectangle,
rounded corners=0.05cm,
draw=violet,
fill = violet!20,
minimum width = 2.8cm,
minimum height = 2.2cm
] (r) at (.9, -.6) {};


\node[cloud,
% rotate = 90,
draw = black,
max width = 1cm,
cloud puff arc = 180
% max height = 1cm,
% label={[label distance=0]}
] (c) at (-1.85,-.6) {\footnotesize $G_{\emptyset, (1,2)}$};

\node[cloud,
draw = black,
max width = 1cm,
cloud puff arc = 180
] (c) at (3.65, -.6) {\footnotesize $\quad G_{\overline \emptyset}\quad $};

% Main gadget
\node[draw, circle, inner sep = 0.7ex, fill=violet, text=white] at (0, 0) (2) {2};
\node[draw, circle, inner sep = 0.7ex, fill=violet, text=white] at (0, -1.2) (1) {1};
\node[draw, circle, inner sep = 0.7ex, fill=violet, text=white] at (1.8, -.6) (3) {3};

\node[draw, circle, inner sep = 0.4ex] at (3, -.6) (3_) {};
\node[draw, circle, inner sep = 0.4ex] at (-1.35, 0) (2_) {};
\node[draw, circle, inner sep = 0.4ex] at (-1.35, -1.2) (1_) {};


\path[->, color=ultramarine, ultra thick] (3) edge [bend right=40]  (3_);
\path[->, color=ultramarine, ultra thick] (3_) edge [bend right=40]  (3);
% \node[draw, circle, inner sep = 0.7ex] at (2, 3) (3) {2};.
% \path[->, color=ultramarine, ultra thick] (1) edge [bend right=40]  (1_);
\path[->, color=ultramarine, ultra thick] (1_) edge [bend right=40]  (1);

\path[->, color=ultramarine, ultra thick] (2) edge [bend right=40]  (2_);
% \path[->, color=ultramarine, ultra thick] (2_) edge [bend right=40]  (2);
% draw a random path between nodes 1 and 2
\draw [ultra thick, decorate]
(1)  edge[->, bend right = 80] node[midway, fill=violet!20] {\small $\mathscr
C_{1,2}^\emptyset$} (2) ;



% \path [ultra thick]
%     (1) edge[bend right=40] (3) (3) edge[->, bend right = 40] node[midway, fill=violet!20] {$\CC_2$} (2);

\end{tikzpicture}


==> img/crossing_path_condition_C2.tex <==
\begin{tikzpicture}[
    % -> = stealth, % arrow head style
    shorten > = 1pt, % don't touch arrow head to node
    % auto,
    % node distance = 3cm, % distance between nodes
    thin, % line style
    scale=1,
    every node/.append style={fill=white}
]

\node[rectangle,
rounded corners=0.05cm,
draw=violet,
fill = violet!20,
minimum width = 2.8cm,
minimum height = 2.2cm
] (r) at (.9, -.6) {};


\node[cloud,
% rotate = 90,
draw = black,
max width = 1cm,
cloud puff arc = 180
% max height = 1cm,
% label={[label distance=0]}
] (c) at (-1.85,-.6) {\footnotesize $G_{\{3\}, (1,2)}$};

\node[cloud,
draw = black,
max width = 1cm,
cloud puff arc = 180
] (c) at (3.65, -.6) {\footnotesize $\ \ G_{\overline{\{3\}}}\ \ $};

% Main gadget
\node[draw, circle, inner sep = 0.7ex, fill=violet, text=white] at (0, 0) (2) {2};
\node[draw, circle, inner sep = 0.7ex, fill=violet, text=white] at (0, -1.2) (1) {1};
\node[draw, circle, inner sep = 0.7ex, fill=violet, text=white] at (1.8, -.6) (3) {3};

\node[draw, circle, inner sep = 0.4ex] at (3, -.6) (3_) {};
\node[draw, circle, inner sep = 0.4ex] at (-1.35, 0) (2_) {};
\node[draw, circle, inner sep = 0.4ex] at (-1.35, -1.2) (1_) {};


% \path[->, color=ultramarine, ultra thick] (3) edge [bend right=40]  (3_);
% \path[->, color=ultramarine, ultra thick] (3_) edge [bend right=40]  (3);
% \node[draw, circle, inner sep = 0.7ex] at (2, 3) (3) {2};.
% \path[->, color=ultramarine, ultra thick] (1) edge [bend right=40]  (1_);
\path[->, color=ultramarine, ultra thick] (1_) edge [bend right=40]  (1);

\path[->, color=ultramarine, ultra thick] (2) edge [bend right=40]  (2_);
% \path[->, color=ultramarine, ultra thick] (2_) edge [bend right=40]  (2);
% draw a random path between nodes 1 and 2
% \draw [ultra thick, decorate]
% (1)  edge[->, bend right = 80] node[midway, fill=violet!20] {$\CC_1$} (2) ;



\path [ultra thick]
    (1) edge[bend right=40] (3) (3) edge[->, bend right = 40] node[midway,
    fill=violet!20] {\small $\mathscr C_{1,2}^{\{3\}}$} (2);

\end{tikzpicture}


==> img/crossing_path_condition_c_tilde_o.tex <==
\begin{tikzpicture}[
    % -> = stealth, % arrow head style
    shorten > = 1pt, % don't touch arrow head to node
    % auto,
    % node distance = 3cm, % distance between nodes
    thin, % line style
    scale=1,
    every node/.append style={fill=white}
]

% \node[rectangle,
% rounded corners=0.05cm,
% draw=violet,
% fill = violet!20,
% minimum width = 2.8cm,
% minimum height = 2.2cm
% ] (r) at (.9, -.6) {};


\node[cloud,
% rotate = 90,
draw = black,
max width = 1cm,
cloud puff arc = 180
% max height = 1cm,
% label={[label distance=0]}
] (c) at (-1.85,-.6) {\footnotesize $G_{\emptyset, (1,2)}$};

\node[cloud,
draw = black,
max width = 1cm,
cloud puff arc = 180
] (c) at (3.65, -.6) {\footnotesize $\quad G_{\overline \emptyset} \quad$};

% Main gadget
\node[draw, circle, inner sep = 0.7ex, fill=violet, text=white] at (0, 0) (2) {2};
\node[draw, circle, inner sep = 0.7ex, fill=violet, text=white] at (0, -1.2) (1) {1};
\node[draw, circle, inner sep = 0.7ex, fill=violet, text=white] at (1.8, -.6) (3) {3};

\node[draw, circle, inner sep = 0.4ex] at (3, -.6) (3_) {};
\node[draw, circle, inner sep = 0.4ex] at (-1.35, 0) (2_) {};
\node[draw, circle, inner sep = 0.4ex] at (-1.35, -1.2) (1_) {};


\path[->, color=ultramarine, ultra thick] (3) edge [bend right=40]  (3_);
\path[->, color=ultramarine, ultra thick] (3_) edge [bend right=40]  (3);
% \node[draw, circle, inner sep = 0.7ex] at (2, 3) (3) {2};.
% \path[->, color=ultramarine, ultra thick] (1) edge [bend right=40]  (1_);
\path[->, color=ultramarine, ultra thick] (1_) edge [bend right=40]  (1);

\path[->, color=ultramarine, ultra thick] (2) edge [bend right=40]  (2_);
% \path[->, color=ultramarine, ultra thick] (2_) edge [bend right=40]  (2);
% draw a random path between nodes 1 and 2
\draw [decorate]
(1)  edge[->, bend right = 80] node[midway] {$\tilde c_{\emptyset}$} (2) ;



% \path [ultra thick]
%     (1) edge[bend right=40] (3) (3) edge[->, bend right = 40] node[midway, fill=violet!20] {$\CC_2$} (2);

\end{tikzpicture}


==> img/crossing_path_condition_x_y.tex <==
\begin{tikzpicture}[
    % -> = stealth, % arrow head style
    shorten > = 1pt, % don't touch arrow head to node
    % auto,
    % node distance = 3cm, % distance between nodes
    thin, % line style
    scale=1,
    every node/.append style={fill=white}
]

% \node[rectangle,
% rounded corners=0.05cm,
% draw=violet,
% fill = violet!20,
% minimum width = 2.8cm,
% minimum height = 2.2cm
% ] (r) at (.9, -.6) {};


\node[cloud,
% rotate = 90,
draw = black,
max width = 1cm,
cloud puff arc = 180
% max height = 1cm,
% label={[label distance=0]}
] (c) at (-1.85,-.6) {\footnotesize $G_{\emptyset, 1\to 2}$};

\node[cloud,
draw = black,
max width = 1cm,
cloud puff arc = 180
] (c) at (3.65, -.6) {\footnotesize $\quad G_{\overline \emptyset} \quad$};

% Main gadget
\node[draw, circle, inner sep = 0.7ex, fill=violet, text=white] at (0, 0) (2) {2};
\node[draw, circle, inner sep = 0.7ex, fill=violet, text=white] at (0, -1.2) (1) {1};
\node[draw, circle, inner sep = 0.7ex, fill=violet, text=white] at (1.8, -.6) (3) {3};

\node[draw, circle, inner sep = 0.4ex] at (3, -.6) (3_) {};
\node[draw, circle, inner sep = 0.4ex] at (-1.35, 0) (2_) {};
\node[draw, circle, inner sep = 0.4ex] at (-1.35, -1.2) (1_) {};


\path[->, color=ultramarine, ultra thick] (3) edge [bend right=40]  (3_);
\path[->, color=ultramarine, ultra thick] (3_) edge [bend right=40]  (3);
% \node[draw, circle, inner sep = 0.7ex] at (2, 3) (3) {2};.
% \path[->, color=ultramarine, ultra thick] (1) edge [bend right=40]  (1_);
\path[->, color=ultramarine, ultra thick] (1_) edge [bend right=40]  (1);

\path[->, color=ultramarine, ultra thick] (2) edge [bend right=40]  (2_);
% \path[->, color=ultramarine, ultra thick] (2_) edge [bend right=40]  (2);
% draw a random path between nodes 1 and 2
\draw [decorate]
(1)  edge[->] (2) ;



% \path [ultra thick]
%     (1) edge[bend right=40] (3) (3) edge[->, bend right = 40] node[midway, fill=violet!20] {$\CC_2$} (2);

\end{tikzpicture}


==> img/cycle_cover_illustration_1.tex <==
\begin{tikzpicture}[scale=.5]
    \clip (0,0) rectangle (6,6);
    \Vertex[x=5.400,y=3.000,size=0.4,color=white]{0}
    \Vertex[x=3.000,y=5.400,size=0.4,color=white]{1}
    \Vertex[x=0.600,y=3.000,size=0.4,color=white]{2}
    \Vertex[x=3.000,y=0.600,size=0.4,color=white]{3}
    \Edge[,lw=0.8,bend=-16.699,style={-{Latex[length=0.15cm,width=0.15cm]},  },loopsize=0.8cm,loopposition=0.0,loopshape=45,Direct](0)(0)
    \Edge[,lw=0.8,bend=-16.699,style={-{Latex[length=0.15cm,width=0.15cm]},  },loopsize=0.6cm,loopposition=0.0,loopshape=45,Direct](0)(1)
    \Edge[,lw=0.8,bend=-16.699,style={-{Latex[length=0.15cm,width=0.15cm]},  },loopsize=0.6cm,loopposition=0.0,loopshape=45,Direct](0)(2)
    \Edge[,lw=0.8,bend=-16.699,style={-{Latex[length=0.15cm,width=0.15cm]},  },loopsize=0.6cm,loopposition=0.0,loopshape=45,Direct](0)(3)
    \Edge[,lw=0.8,bend=-16.699,style={-{Latex[length=0.15cm,width=0.15cm]},  },loopsize=0.6cm,loopposition=90.0,loopshape=45,Direct](1)(0)
    \Edge[,lw=0.8,bend=-16.699,style={-{Latex[length=0.15cm,width=0.15cm]},  },loopsize=0.8cm,loopposition=90.0,loopshape=45,Direct](1)(1)
    \Edge[,lw=0.8,bend=-16.699,style={-{Latex[length=0.15cm,width=0.15cm]},  },loopsize=0.6cm,loopposition=90.0,loopshape=45,Direct](1)(2)
    \Edge[,lw=0.8,bend=-16.699,style={-{Latex[length=0.15cm,width=0.15cm]},  },loopsize=0.6cm,loopposition=90.0,loopshape=45,Direct](1)(3)
    \Edge[,lw=0.8,bend=-16.699,style={-{Latex[length=0.15cm,width=0.15cm]},  },loopsize=0.6cm,loopposition=180.0,loopshape=45,Direct](2)(0)
    \Edge[,lw=0.8,bend=-16.699,style={-{Latex[length=0.15cm,width=0.15cm]},  },loopsize=0.6cm,loopposition=180.0,loopshape=45,Direct](2)(1)
    \Edge[,lw=0.8,bend=-16.699,style={-{Latex[length=0.15cm,width=0.15cm]},  },loopsize=0.8cm,loopposition=180.0,loopshape=45,Direct](2)(2)
    \Edge[,lw=0.8,bend=-16.699,style={-{Latex[length=0.15cm,width=0.15cm]},  },loopsize=0.6cm,loopposition=180.0,loopshape=45,Direct](2)(3)
    \Edge[,lw=0.8,bend=-16.699,style={-{Latex[length=0.15cm,width=0.15cm]},  },loopsize=0.6cm,loopposition=270.0,loopshape=45,Direct](3)(0)
    \Edge[,lw=0.8,bend=-16.699,style={-{Latex[length=0.15cm,width=0.15cm]},  },loopsize=0.6cm,loopposition=270.0,loopshape=45,Direct](3)(1)
    \Edge[,lw=0.8,bend=-16.699,style={-{Latex[length=0.15cm,width=0.15cm]},  },loopsize=0.6cm,loopposition=270.0,loopshape=45,Direct](3)(2)
    \Edge[,lw=0.8,bend=-16.699,style={-{Latex[length=0.15cm,width=0.15cm]},  },loopsize=0.8cm,loopposition=270.0,loopshape=45,Direct](3)(3)
\end{tikzpicture}

==> img/cycle_cover_illustration_2.tex <==
\begin{tikzpicture}[scale=.5]
    \clip (0,0) rectangle (6,6);
    \Vertex[x=5.400,y=3.000,size=0.4,color=white]{0}
    \Vertex[x=3.000,y=5.400,size=0.4,color=white]{1}
    \Vertex[x=0.600,y=3.000,size=0.4,color=white]{2}
    \Vertex[x=3.000,y=0.600,size=0.4,color=white]{3}
    \Edge[,lw=0.8,bend=-16.699,style={-{Latex[length=0.15cm,width=0.15cm]},  },loopsize=0.6cm,loopposition=0.0,loopshape=45,Direct](0)(1)
    \Edge[,lw=0.8,bend=-16.699,style={-{Latex[length=0.15cm,width=0.15cm]},  },loopsize=0.6cm,loopposition=90.0,loopshape=45,Direct](1)(0)
    \Edge[,lw=0.8,bend=-16.699,style={-{Latex[length=0.15cm,width=0.15cm]},  },loopsize=0.6cm,loopposition=270.0,loopshape=45,Direct](3)(2)
    \Edge[,lw=0.8,bend=-16.699,style={-{Latex[length=0.15cm,width=0.15cm]},  },loopsize=0.6cm,loopposition=270.0,loopshape=45,Direct](2)(3)
\end{tikzpicture}

==> img/cycle_cover_illustration_3.tex <==
\begin{tikzpicture}[scale=.5]
    \clip (0,0) rectangle (6,6);
    \Vertex[x=5.400,y=3.000,size=0.4,color=white]{0}
    \Vertex[x=3.000,y=5.400,size=0.4,color=white]{1}
    \Vertex[x=0.600,y=3.000,size=0.4,color=white]{2}
    \Vertex[x=3.000,y=0.600,size=0.4,color=white]{3}
    \Edge[,lw=0.8,bend=-16.699,style={-{Latex[length=0.15cm,width=0.15cm]},  },loopsize=0.8cm,loopposition=0.0,loopshape=45,Direct](0)(0)
    \Edge[,lw=0.8,bend=-16.699,style={-{Latex[length=0.15cm,width=0.15cm]},  },loopsize=0.6cm,loopposition=90.0,loopshape=45,Direct](1)(3)
    \Edge[,lw=0.8,bend=-16.699,style={-{Latex[length=0.15cm,width=0.15cm]},  },loopsize=0.8cm,loopposition=180.0,loopshape=45,Direct](2)(2)
    \Edge[,lw=0.8,bend=-16.699,style={-{Latex[length=0.15cm,width=0.15cm]},  },loopsize=0.6cm,loopposition=270.0,loopshape=45,Direct](3)(1)
\end{tikzpicture}

==> img/ht_circuit_example.tex <==
\begin{quantikz}[row sep={18pt,between origins}, column sep=.35cm,font=\small] %
    & \qw["$x_0$"{above,pos=0.2}]{} & \gate{H}       & \qw["$x_3$"{above,pos=0.2}]{}  & \ctrl{1}  & \qw                                                 & \qw & \qw & \gate{H} & \qw["$x_6$"{above,pos=0.2}]{} &\qw       & \qw                             & \\
    & \qw["$x_1$"{above,pos=0.2}]{} & \gate{H}       & \qw["$x_4$"{above,pos=0.2}]{}  & \targ{}   & \qw["\hspace{.8cm}$ x_4 \oplus x_3x_5$"{above}]{}   & \qw & \qw & \gate{H} & \qw["$x_7$"{above,pos=0.2}]{} &\gate{H}  & \qw["$x_9$"{above,pos=0.2}]{}   & \\
    & \qw["$x_2$"{above,pos=0.2}]{} & \gate{H}       & \qw["$x_5$"{above,pos=0.2}]{}  & \ctrl{-1} & \qw                                                 & \qw & \qw & \gate{H} & \qw["$x_8$"{above,pos=0.2}]{} &\qw       & \qw                             &
\end{quantikz}

==> img/ht_graph_example.tex <==
\begin{tikzpicture}[
    scale=1
]
   \tikzset{dot/.style={circle,draw=, fill=#1}}% inner sep=0,minimum size=4pt
   \tikzset{arr/.style={color=cyan, ultra thick, -> = stealth,shorten > = .5pt,}}
   \tikzset{rec/.style={rectangle,draw, ultra thick, color=darkgreen, fill=darkgreen!20, text = black, rounded corners=0.05cm, inner sep=5pt}}

   \node[rec] (x2x5) at (0,0) {$x_2x_5$};
   \node[rec] (x1x4) at (0,1) {$x_1x_4$};
   \node[rec] (x0x3) at (0,2) {$x_0x_3$};
   \node[rec] (x5x8) at (4.5,0) {$x_5x_8$};
   \node[rec] (x7x9) at (4.5,1) {$x_7x_9$};
   \node[rec] (x3x6) at (4.5,2) {$x_3x_6$};
   \node[rec] (x4x7) at (2,1) {$x_4x_7$};

   % Draw the gadget dots on top of the arrows
   \node[dot=darkgreen] (x2x5east) at (x2x5.east) {};
   \node[dot=darkgreen] (x2x5west) at (x2x5.west) {};
   \node[dot=darkgreen] (x1x4east) at (x1x4.east) {};
   \node[dot=darkgreen] (x1x4west) at (x1x4.west) {};
   \node[dot=darkgreen] (x0x3east) at (x0x3.east) {};
   \node[dot=darkgreen] (x0x3west) at (x0x3.west) {};
   \node[dot=darkgreen] (x5x8east) at (x5x8.east) {};
   \node[dot=darkgreen] (x5x8west) at (x5x8.west) {};
   \node[dot=darkgreen] (x7x9east) at (x7x9.east) {};
   \node[dot=darkgreen] (x7x9west) at (x7x9.west) {};
   \node[dot=darkgreen] (x3x6east) at (x3x6.east) {};
   \node[dot=darkgreen] (x3x6west) at (x3x6.west) {};
   \node[dot=darkgreen] (x4x7east) at (x4x7.east) {};
   \node[dot=darkgreen] (x4x7west) at (x4x7.west) {};


   \path[arr] (x2x5east) edge [bend right=20]  (x5x8west);
   \path[arr] (x5x8west) edge [bend right=20]  (x2x5east);

   \path[arr] (x1x4east) edge [bend right=40]  (x4x7west);
   \path[arr] (x4x7west) edge [bend right=40]  (x1x4east);

   \path[arr] (x4x7east) edge [bend right=40]  (x7x9west);
   \path[arr] (x7x9west) edge [bend right=40]  (x4x7east);

   \path[arr] (x0x3east) edge [bend right=20]  (x3x6west);
   \path[arr] (x3x6west) edge [bend right=20]  (x0x3east);



   % Cubic clause gadget
   \node[dot=violet] at (3.5, 1.2) (cx7) {};
   \node[dot=violet] at (2.9, 1.72) (cx3) {};
   \node[dot=violet] at (2.9, 0.3) (cx5) {};

   \begin{scope}[on background layer]  
    \fill [violet!20] (cx3.center) -- (cx7.center) -- (cx5.center) -- cycle;
   \end{scope}
   \draw[color=violet, ultra thick] (cx3) -- (cx5);
   \draw[color=violet, ultra thick] (cx7) -- (cx5);
   \draw[color=violet, ultra thick] (cx3) -- (cx7);
   \node[label={[rotate=55]\footnotesize$x_3x_5x_7$}] at (3.25, .82) () {};


   % Encoding zeros in input state
   \node[dot=white] at (-1.5, 0) (zx2) {};
   \node[dot=white] at (-1.5, 1) (zx1) {};
   \node[dot=white] at (-1.5, 2) (zx0) {};

   \path[arr] (x0x3west) edge [bend right=40]  (zx0);
   \path[arr] (zx0) edge [bend right=40]  (x0x3west);

   \path[arr] (x1x4west) edge [bend right=40]  (zx1);
   \path[arr] (zx1) edge [bend right=40]  (x1x4west);
   \path[arr] (x2x5west) edge [bend right=40]  (zx2);
   \path[arr] (zx2) edge [bend right=40]  (x2x5west);



\end{tikzpicture}

==> img/invalid_cycle_cover.tex <==
\begin{tikzpicture}[
    -> = stealth, % arrow head style
    shorten > = 1pt, % don't touch arrow head to node
    % auto,
    % node distance = 3cm, % distance between nodes
    thin, % line style
    scale=1.5,
    every node/.append style={fill=white}
]

% rectangle
% \draw[draw=lime, ultra thick] (0, -.91) rectangle ++(2, 1.61);

% Main gadget
\node[draw, circle, inner sep = 0.7ex] at (0, 0) (1) {1};
\node[draw, circle, inner sep = 0.7ex] at (2, 0) (2) {2};
\node[draw, circle, inner sep = 0.7ex] at (1, 0) (3) {3};

\path[->] (1) edge [bend left=50] node [pos=0.5] {-1} (2);
\path[->, color=black!10] (2) edge [bend left=80] node {-1} (1);

\path[->, color=black!10] (1) edge [bend left=20] node {1} (3);
\path[->, color=black!10] (3) edge [bend left=20] node {1} (1);

\path[->, color=black!10] (2) edge [bend right=20] node {1} (3);
\path[->, color=black!10] (3) edge [bend right=20] node {1} (2);

\draw[] (3) to [out=235, in=-55, looseness=6] node[] {1} (3);

\node[inner sep = 0.7ex] at (-0.5, 0) (20) {$x$};
\node[inner sep = 0.7ex] at (2.5, 0) (21) {$y$};

% Left outer link
\node[] at (-0.75, 0.5) (4) {};
\node[] at (-0.75, -0.5) (5) {};
\path[color=ultramarine!10, ultra thick] (1) edge [bend right=40]  (4);
\path[color=ultramarine, ultra thick] (5) edge [bend right=40]  (1);

% Left outer link
\node[] at (2.75, 0.5) (6) {};
\node[] at (2.75, -0.5) (7) {};
\path[color=ultramarine, ultra thick] (2) edge [bend right=40]  (7);
\path[color=ultramarine!10, ultra thick] (6) edge [bend right=40]  (2);
\end{tikzpicture}


==> img/iqp_circuit_example.tex <==
\begin{quantikz}[ row sep={20pt,between origins}]
    & \qw["$x_0$"{above,pos=0.2}]{} & \gate{\mathrm{H}} & \qw["$x_3$"{above ,pos=0.0}]{} &\gate{P(\theta_3)}  &  \ctrl{1} &  \gate{\mathrm{H}} & \qw["$x_6$"{above,pos=0}]{} & \\
    %$\CC_0 = \quad$ }
    & \qw["$x_1$"{above,pos=0.2}]{} & \gate{\mathrm{H}} & \qw["$x_4$"{above ,pos=0.0}]{} & \ctrl{-1} & \gate{P(\theta_2)} & \gate{\mathrm{H}} & \qw["$x_7$"{above,pos=0}]{ } &  \\
     & \qw["$x_2$"{above,pos=0.2}]{} & \gate{\mathrm{H}} & \qw["$x_5$"{above ,pos=0.0}, color=white]{} & \ctrl{-1} &  \gate{P(\theta_1)} & \gate{\mathrm{H}}& \qw["$x_8$"{above,pos=0}]{} &
\end{quantikz}

% \qw["$x_5$"{above ,pos=0.0}]{}
% \gategroup[3,steps=2,style={dashed,rounded
% corners,fill=ultramarine!40, inner
% xsep=0pt},background,label style={label
% position=below,anchor=north,yshift=-0.2cm}]{$\mathcal D$} 

% \qw["$x_5$"{above ,pos=0.0}]{}

==> img/iqp_graph_example.tex <==
% \documentclass{standalone}
% \usepackage{tikz-network}
% \usetikzlibrary{backgrounds}
% \begin{document}
\begin{tikzpicture}[scale=1.7] % 1.7
\begin{scope}[on background layer]
    \node[rectangle,
        rounded corners=0.05cm,
        draw=violet,
        fill = violet!20,
    	minimum width = 3.1cm, %3.06
    	minimum height = 1.9cm %1.87
     ] (r) at (2.92,3) {};

     \node[rectangle,
        rounded corners=0.05cm,
        draw=darkgreen,
        fill = darkgreen!20,
    	minimum width = 1.9cm, %1.87
    	minimum height = 3.1cm %3.05
     ] (r) at (0.88,2.9475) {};

      \node[rectangle,
        rounded corners=0.05cm,
        draw=darkred,
        fill = darkred!30,
    	minimum width = 1.2cm,
    	minimum height = 1.6cm
     ] (r) at (4.400, 3.65) {};


\end{scope}
\node[] () at (4.400, 3.92) {$A_1(\theta_1)$};
\node[] () at (.65,2.2) {$A_2(\theta_2)$};
\node[] () at (3.45,2.6) {$A_3(\theta_3)$};
% \node[] () at (0, 2.9) {$G_0 = $};
\node[] () at (4.1, 2.9475)  {\Large$x_5$};
\node[] () at (1.7, 3.526) {\Large$x_4$};
\node[] () at (1.7, 2.369)  {\Large$x_3$};

% \clip (0,0) rectangle (6,6);
\Vertex[x=1.731,y=4.075,size=0.2,color=white,style={semithick, minimum width=.6cm }]{0}
\Vertex[x=1.731,y=1.820,size=0.2,color=white,style={semithick, minimum width=.6cm }]{1}
\Vertex[x=4.4,y=2.587,size=0.2,color=white,style={semithick, minimum width=.6cm }]{2}
\Vertex[x=2.365,y=3.176,size=0.2,color=violet,style={semithick, minimum width=.6cm }]{3}
\Vertex[x=2.365,y=2.719,size=0.2,color=violet,style={semithick, minimum width=.6cm }]{4}
\Vertex[x=3.541,y=2.9475,size=0.2,color=violet,style={semithick, minimum width=.6cm }]{5}
\Vertex[x=2.953,y=2.719,size=0.2,color=violet!40,style={semithick, minimum width=.6cm }]{6}
\Vertex[x=2.953,y=3.176,size=0.2,color=violet!40,style={semithick, minimum width=.6cm }]{7}
\Vertex[x=1.025,y=3.526,size=0.2,color=darkgreen,style={semithick, minimum width=.6cm }]{8}
\Vertex[x=1.025,y=2.369,size=0.2,color=darkgreen,style={semithick, minimum width=.6cm }]{9}
\Vertex[x=0.600,y=2.9475,size=0.2,color=darkgreen!40,style={semithick, minimum width=.6cm }]{10}
% \Vertex[x=1.493,y=4.280,size=0.2,color=white,style={semithick, minimum width=.6cm }]{11}
% \Vertex[x=1.731,y=1.820,size=0.2,color=white,style={semithick, minimum width=.6cm }]{12}
\Vertex[x=4.400,y=3.5,size=0.2,color=darkred,style={semithick, minimum width=.6cm }]{13}
% \Vertex[x=4.691,y=2.868,size=0.2,color=white,style={semithick, minimum width=.6cm }]{14}
\Edge[,lw=0.2,bend=-8.531,style={semithick, -{Latex[length=0.09cm,width=0.1cm]},  },loopsize=0.2cm,loopposition=90,loopshape=45,Direct](0)(0)
\Edge[,lw=0.2,bend=30,style={ultra thick, ultramarine, -{Latex[length=0.18cm,width=0.2cm]},  },loopsize=0.2cm,loopposition=90,loopshape=45,Direct](0)(3)
\Edge[,lw=0.2,bend=-30,style={ultra thick, ultramarine, -{Latex[length=0.18cm,width=0.2cm]},  },loopsize=0.2cm,loopposition=90,loopshape=45,Direct](1)(4)
\Edge[,lw=0.2,bend=-8.531,style={semithick, -{Latex[length=0.09cm,width=0.1cm]},  },loopsize=0.2cm,loopposition=85,loopshape=45,Direct](1)(1)
\Edge[,lw=0.2,bend=30,style={ultra thick, ultramarine, -{Latex[length=0.18cm,width=0.2cm]},  },loopsize=0.2cm,loopposition=90,loopshape=45,Direct](2)(5)
\Edge[,lw=0.2,bend=-8.531,style={semithick, -{Latex[length=0.09cm,width=0.1cm]},  },loopsize=0.2cm,loopposition=90,loopshape=45,Direct](3)(3)
\Edge[,lw=0.2,bend=-8.531,style={semithick, -{Latex[length=0.09cm,width=0.1cm]},  },loopsize=0.2cm,loopposition=90,loopshape=45,Direct](3)(4)
\Edge[,lw=0.2,bend=-8.531,style={semithick, -{Latex[length=0.09cm,width=0.1cm]},  },loopsize=0.2cm,loopposition=90,loopshape=45,Direct](3)(5)
\Edge[,lw=0.2,bend=-8.531,style={semithick, -{Latex[length=0.09cm,width=0.1cm]},  },loopsize=0.2cm,loopposition=90,loopshape=45,Direct](3)(6)
\Edge[,lw=0.2,bend=-8.531,style={semithick, -{Latex[length=0.09cm,width=0.1cm]},  },loopsize=0.2cm,loopposition=90,loopshape=45,Direct](3)(7)
\Edge[,lw=0.2,bend=30,style={ultra thick, ultramarine, -{Latex[length=0.18cm,width=0.2cm]},  },loopsize=0.2cm,loopposition=90,loopshape=45,Direct](3)(8)
\Edge[,lw=0.2,bend=-8.531,style={semithick, -{Latex[length=0.09cm,width=0.1cm]},  },loopsize=0.2cm,loopposition=90,loopshape=45,Direct](4)(3)
\Edge[,lw=0.2,bend=-8.531,style={semithick, -{Latex[length=0.09cm,width=0.1cm]},  },loopsize=0.2cm,loopposition=90,loopshape=45,Direct](4)(4)
\Edge[,lw=0.2,bend=-8.531,style={semithick, -{Latex[length=0.09cm,width=0.1cm]},  },loopsize=0.2cm,loopposition=90,loopshape=45,Direct](4)(5)
\Edge[,lw=0.2,bend=-8.531,style={semithick, -{Latex[length=0.09cm,width=0.1cm]},  },loopsize=0.2cm,loopposition=90,loopshape=45,Direct](4)(6)
\Edge[,lw=0.2,bend=-8.531,style={semithick, -{Latex[length=0.09cm,width=0.1cm]},  },loopsize=0.2cm,loopposition=90,loopshape=45,Direct](4)(7)
\Edge[,lw=0.2,bend=-30,style={ultra thick, ultramarine, -{Latex[length=0.18cm,width=0.2cm]},  },loopsize=0.2cm,loopposition=90,loopshape=45,Direct](4)(9)
\Edge[,lw=0.2,bend=-8.531,style={semithick, -{Latex[length=0.09cm,width=0.1cm]},  },loopsize=0.2cm,loopposition=90,loopshape=45,Direct](5)(3)
\Edge[,lw=0.2,bend=-8.531,style={semithick, -{Latex[length=0.09cm,width=0.1cm]},  },loopsize=0.2cm,loopposition=90,loopshape=45,Direct](5)(4)
\Edge[,lw=0.2,bend=-8.531,style={semithick, -{Latex[length=0.09cm,width=0.1cm]},  },loopsize=0.2cm,loopposition=90,loopshape=45,Direct](5)(5)
\Edge[,lw=0.2,bend=-8.531,style={semithick, -{Latex[length=0.09cm,width=0.1cm]},  },loopsize=0.2cm,loopposition=90,loopshape=45,Direct](5)(6)
\Edge[,lw=0.2,bend=-8.531,style={semithick, -{Latex[length=0.09cm,width=0.1cm]},  },loopsize=0.2cm,loopposition=90,loopshape=45,Direct](5)(7)
\Edge[,lw=0.2,bend=30,style={ultra thick, ultramarine, -{Latex[length=0.18cm,width=0.2cm]},  },loopsize=0.2cm,loopposition=90,loopshape=45,Direct](5)(13)
\Edge[,lw=0.2,bend=-8.531,style={semithick, -{Latex[length=0.09cm,width=0.1cm]},  },loopsize=0.2cm,loopposition=90,loopshape=45,Direct](6)(3)
\Edge[,lw=0.2,bend=-8.531,style={semithick, -{Latex[length=0.09cm,width=0.1cm]},  },loopsize=0.2cm,loopposition=90,loopshape=45,Direct](6)(4)
\Edge[,lw=0.2,bend=-8.531,style={semithick, -{Latex[length=0.09cm,width=0.1cm]},  },loopsize=0.2cm,loopposition=90,loopshape=45,Direct](6)(5)
\Edge[,lw=0.2,bend=-8.531,style={semithick, -{Latex[length=0.09cm,width=0.1cm]},  },loopsize=0.2cm,loopposition=90,loopshape=45,Direct](6)(6)
\Edge[,lw=0.2,bend=-8.531,style={semithick, -{Latex[length=0.09cm,width=0.1cm]},  },loopsize=0.2cm,loopposition=90,loopshape=45,Direct](7)(3)
\Edge[,lw=0.2,bend=-8.531,style={semithick, -{Latex[length=0.09cm,width=0.1cm]},  },loopsize=0.2cm,loopposition=90,loopshape=45,Direct](7)(4)
\Edge[,lw=0.2,bend=-8.531,style={semithick, -{Latex[length=0.09cm,width=0.1cm]},  },loopsize=0.2cm,loopposition=90,loopshape=45,Direct](7)(5)
\Edge[,lw=0.2,bend=-8.531,style={semithick, -{Latex[length=0.09cm,width=0.1cm]},  },loopsize=0.2cm,loopposition=90,loopshape=45,Direct](7)(7)
\Edge[,lw=0.2,bend=-8.531,style={semithick, -{Latex[length=0.09cm,width=0.1cm]},  },loopsize=0.2cm,loopposition=90,loopshape=45,Direct](8)(9)
\Edge[,lw=0.2,bend=-8.531,style={semithick, -{Latex[length=0.09cm,width=0.1cm]},  },loopsize=0.2cm,loopposition=90,loopshape=45,Direct](8)(10)
\Edge[,lw=0.2,bend=30,style={ultra thick, ultramarine, -{Latex[length=0.18cm,width=0.2cm]},  },loopsize=0.2cm,loopposition=90,loopshape=45,Direct](8)(0)
\Edge[,lw=0.2,bend=-8.531,style={semithick, -{Latex[length=0.09cm,width=0.1cm]},  },loopsize=0.2cm,loopposition=90,loopshape=45,Direct](9)(8)
\Edge[,lw=0.2,bend=-8.531,style={semithick, -{Latex[length=0.09cm,width=0.1cm]},  },loopsize=0.2cm,loopposition=90,loopshape=45,Direct](9)(10)
\Edge[,lw=0.2,bend=-30,style={ultra thick, ultramarine, -{Latex[length=0.18cm,width=0.2cm]},  },loopsize=0.2cm,loopposition=90,loopshape=45,Direct](9)(1)
\Edge[,lw=0.2,bend=-8.531,style={semithick, -{Latex[length=0.09cm,width=0.1cm]},  },loopsize=0.2cm,loopposition=90,loopshape=45,Direct](10)(8)
\Edge[,lw=0.2,bend=-8.531,style={semithick, -{Latex[length=0.09cm,width=0.1cm]},  },loopsize=0.2cm,loopposition=90,loopshape=45,Direct](10)(9)
\Edge[,lw=0.2,bend=-8.531,style={semithick, -{Latex[length=0.09cm,width=0.1cm]},  },loopsize=0.2cm,loopposition=90,loopshape=45,Direct](10)(10)
% \Edge[,lw=0.2,bend=30,style={ultra thick, ultramarine, -{Latex[length=0.18cm,width=0.2cm]},  },loopsize=0.2cm,loopposition=90,loopshape=45,Direct](11)(0)
% \Edge[,lw=0.2,bend=-8.531,style={semithick, -{Latex[length=0.09cm,width=0.1cm]},  },loopsize=0.2cm,loopposition=90,loopshape=45,Direct](11)(11)
% \Edge[,lw=0.2,bend=-30,style={ultra thick, ultramarine, -{Latex[length=0.18cm,width=0.2cm]},  },loopsize=0.2cm,loopposition=90,loopshape=45,Direct](12)(1)
% \Edge[,lw=0.2,bend=-8.531,style={semithick, -{Latex[length=0.09cm,width=0.1cm]},  },loopsize=0.2cm,loopposition=90,loopshape=45,Direct](12)(12)
\Edge[,lw=0.2,bend=-8.531,style={semithick, -{Latex[length=0.09cm,width=0.1cm]},  },loopsize=0.2cm,loopposition=90,loopshape=45,Direct](13)(13)
\Edge[,lw=0.2,bend=30,style={ultra thick, ultramarine, -{Latex[length=0.18cm,width=0.2cm]},  },loopsize=0.2cm,loopposition=90,loopshape=45,Direct](13)(2)
% \Edge[,lw=0.2,bend=30,style={ultra thick, ultramarine, -{Latex[length=0.18cm,width=0.2cm]},  },loopsize=0.2cm,loopposition=90,loopshape=45,Direct](14)(2)
% \Edge[,lw=0.2,bend=-8.531,style={semithick, -{Latex[length=0.09cm,width=0.1cm]},  },loopsize=0.2cm,loopposition=90,loopshape=45,Direct](14)(14)

\Edge[,lw=0.2,bend=-8.531,style={semithick, -{Latex[length=0.09cm,width=0.1cm]},  },loopsize=0.2cm,loopposition=90,loopshape=45,Direct](2)(2)




\end{tikzpicture}




==> img/m11_s3907320_np_10_q4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.6]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$N$},
xmin=-195.35, xmax=4102.35,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.505661868036923, ymax=10.6188992287754,
ytick style={color=black},
xticklabels={,0,$1\cdot 10^{6}$,$2\cdot 10^{6}$,$3\cdot 10^{6}$,$4\cdot 10^{6}$}
]
\addplot [semithick, steelblue31119180]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
201 0
202 0
203 0
204 0
205 0
206 0
207 0
208 0
209 0
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 0
219 0
220 0
221 0
222 0
223 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0
235 0
236 0
237 0
238 0
239 0
240 0
241 0
242 0
243 0
244 0
245 0
246 0
247 10.1132373607385
248 10.0928279975077
249 10.0725417010745
250 10.0523772395852
251 10.0323333983802
252 10.0124089796863
253 9.99260280231575
254 9.97291370137279
255 9.95334052796537
256 9.93388214892378
257 9.91453744652502
258 9.8953053182232
259 9.87618467638553
260 9.857174448034
261 9.8382735745925
262 9.81948101163919
263 9.80079572866411
264 9.78221670883185
265 9.7637429487491
266 9.74537345823704
267 9.72710726010847
268 9.70894338994939
269 9.69088089590521
270 9.6729188384712
271 9.65505629028723
272 9.63729233593668
273 9.61962607174942
274 9.60205660560867
275 9.58458305676183
276 9.567204555635
277 9.54992024365126
278 9.53272927305244
279 9.51563080672452
280 9.49862401802643
281 9.48170809062214
282 9.46488221831612
283 9.44814560489194
284 9.43149746395402
285 9.41493701877243
286 9.39846350213067
287 9.38207615617641
288 9.36577423227502
289 9.34955699086594
290 9.33342370132175
291 9.31737364180994
292 9.3014060991572
293 9.28552036871639
294 9.26971575423588
295 9.25399156773141
296 9.23834712936027
297 9.22278176729788
298 9.20729481761659
299 9.19188562416672
300 9.17655353845983
301 9.16129791955409
302 9.14611813394169
303 9.13101355543842
304 9.11598356507511
305 9.10102755099115
306 9.08614490832982
307 9.07133503913558
308 9.05659735225315
309 9.0419312632284
310 9.027336194211
311 9.0128115738588
312 8.99835683724389
313 8.98397142576028
314 8.96965478703327
315 8.95540637483036
316 8.94122564897368
317 8.92711207525402
318 8.91306512534626
319 8.89908427672635
320 8.88516901258962
321 8.87131882177061
322 8.85753319866411
323 8.84381164314773
324 8.83015366050563
325 8.81655876135362
326 8.80302646156554
327 8.78955628220079
328 8.77614774943321
329 8.76280039448099
330 8.7495137535379
331 8.73628736770556
332 8.72312078292691
333 8.71001354992067
334 8.69696522411702
335 8.68397536559422
336 8.67104353901635
337 8.658169313572
338 8.645352262914
339 8.63259196510014
340 8.61988800253477
341 8.60723996191147
342 8.59464743415655
343 8.58211001437342
344 8.56962730178802
345 8.55719889969491
346 8.54482441540438
347 8.53250346019031
348 8.52023564923886
349 8.50802060159806
350 8.49585794012806
351 8.48374729145223
352 8.47168828590904
353 8.45968055750468
354 8.44772374386634
355 8.43581748619635
356 8.42396142922694
357 8.41215522117568
358 8.40039851370167
359 8.38869096186239
360 8.37703222407115
361 8.36542196205525
362 8.35385984081477
363 8.34234552858194
364 8.3308786967812
365 8.31945901998976
366 8.30808617589887
367 8.29675984527558
368 8.28547971192509
369 8.27424546265371
370 8.26305678723232
371 8.25191337836038
372 8.24081493163051
373 8.22976114549351
374 8.218751721224
375 8.20778636288649
376 8.19686477730198
377 8.18598667401501
378 8.17515176526125
379 8.16435976593551
380 8.15361039356022
381 8.1429033682544
382 8.13223841270303
383 8.12161525212691
384 8.11103361425288
385 8.10049322928456
386 8.08999382987344
387 8.07953515109037
388 8.06911693039751
389 8.05873890762068
390 8.04840082492199
391 8.03810242677302
392 8.02784345992824
393 8.01762367339887
394 8.00744281842707
395 7.99730064846056
396 7.98719691912747
397 7.97713138821169
398 7.9671038156284
399 7.95711396340008
400 7.94716159563276
401 7.93724647849262
402 7.92736838018294
403 7.91752707092133
404 7.90772232291725
405 7.89795391034991
406 7.8882216093464
407 7.87852519796014
408 7.86886445614963
409 7.85923916575748
410 7.84964911048969
411 7.84009407589529
412 7.83057384934614
413 7.8210882200171
414 7.81163697886639
415 7.80221991861627
416 7.79283683373391
417 7.78348752041259
418 7.77417177655309
419 7.76488940174532
420 7.75564019725025
421 7.74642396598201
422 7.73724051249026
423 7.72808964294278
424 7.71897116510829
425 7.7098848883395
426 7.70083062355632
427 7.69180818322941
428 7.68281738136381
429 7.67385803348285
430 7.66492995661226
431 7.65603296926445
432 7.64716689142306
433 7.63833154452763
434 7.62952675145849
435 7.62075233652188
436 7.61200812543517
437 7.6032939453124
438 7.59460962464983
439 7.58595499331185
440 7.57732988251691
441 7.56873412482376
442 7.56016755411774
443 7.55163000559732
444 7.5431213157608
445 7.53464132239313
446 7.52618986455295
447 7.51776678255972
448 7.5093719179811
449 7.5010051136204
450 7.49266621350422
451 7.48435506287024
452 7.47607150815517
453 7.46781539698281
454 7.45958657815228
455 7.45138490162644
456 7.4432102185203
457 7.43506238108977
458 7.4269412427204
459 7.41884665791627
460 7.4107784822891
461 7.4027365725474
462 7.39472078648578
463 7.38673098297441
464 7.37876702194855
465 7.37082876439827
466 7.36291607235823
467 7.35502880889764
468 7.34716683811029
469 7.3393300251047
470 7.33151823599443
471 7.32373133788846
472 7.31596919888168
473 7.30823168804553
474 7.3005186754187
475 7.29283003199799
476 7.28516562972921
477 7.27752534149828
478 7.2699090411223
479 7.26231660334087
480 7.25474790380738
481 7.24720281908051
482 7.2396812266157
483 7.23218300475689
484 7.22470803272816
485 7.21725619062563
486 7.20982735940933
487 7.20242142089524
488 7.19503825774741
489 7.1876777534701
490 7.18033979240011
491 7.17302425969913
492 7.16573104134617
493 7.15846002413014
494 7.15121109564242
495 7.14398414426959
496 7.13677905918622
497 7.12959573034771
498 7.12243404848323
499 7.11529390508875
500 7.10817519242016
501 7.10107780348638
502 7.09400163204266
503 7.08694657258387
504 7.07991252033792
505 7.0728993712592
506 7.06590702202212
507 7.05893537001472
508 7.05198431333237
509 7.04505375077146
510 7.03814358182326
511 7.03125370666777
512 7.02438402616769
513 7.0175344418624
514 7.01070485596204
515 7.00389517134166
516 6.99710529153541
517 6.9903351207308
518 6.98358456376303
519 6.97685352610934
520 6.97014191388351
521 6.96344963383029
522 6.95677659332001
523 6.95012270034319
524 6.94348786350517
525 6.93687199202089
526 6.93027499570963
527 6.92369678498989
528 6.91713727087425
529 6.9105963649643
530 6.90407397944568
531 6.8975700270831
532 6.89108442121545
533 6.88461707575094
534 6.87816790516231
535 6.87173682448207
536 6.86532374929781
537 6.85892859574754
538 6.85255128051508
539 6.84619172082551
540 6.83984983444064
541 6.83352553965459
542 6.82721875528929
543 6.82092940069018
544 6.81465739572184
545 6.80840266076371
546 6.80216511670583
547 6.79594468494467
548 6.78974128737893
549 6.78355484640545
550 6.77738528491514
551 6.7712325262889
552 6.76509649439367
553 6.75897711357845
554 6.75287430867038
555 6.74678800497088
556 6.74071812825179
557 6.73466460475157
558 6.72862736117156
559 6.72260632467223
560 6.71660142286947
561 6.71061258383098
562 6.70463973607262
563 6.69868280855484
564 6.69274173067912
565 6.68681643228447
566 6.68090684364394
567 6.67501289546116
568 6.66913451886697
569 6.663271645416
570 6.65742420708332
571 6.65159213626117
572 6.64577536575562
573 6.63997382878338
574 6.63418745896851
575 6.62841619033929
576 6.62265995732503
577 6.61691869475294
578 6.61119233784505
579 6.60548082221513
580 6.59978408386564
581 6.59410205918473
582 6.58843468494327
583 6.58278189829185
584 6.57714363675789
585 6.57151983824274
586 6.56591044101881
587 6.56031538372667
588 6.55473460537232
589 6.54916804532433
590 6.54361564331108
591 6.53807733941807
592 6.53255307408515
593 6.52704278810383
594 6.52154642261466
595 6.51606391910454
596 6.51059521940415
597 6.50514026568532
598 6.49969900045847
599 6.49427136657007
600 6.48885730720014
601 6.48345676585971
602 6.47806968638837
603 6.47269601295181
604 6.4673356900394
605 6.46198866246177
606 6.45665487534843
607 6.45133427414539
608 6.44602680461285
609 6.44073241282283
610 6.43545104515691
611 6.43018264830393
612 6.42492716925775
613 6.41968455531496
614 6.41445475407273
615 6.40923771342655
616 6.40403338156808
617 6.39884170698299
618 6.3936626384488
619 6.38849612503278
620 6.38334211608983
621 6.37820056126039
622 6.37307141046841
623 6.36795461391924
624 6.36285012209766
625 6.35775788576583
626 6.35267785596132
627 6.3476099839951
628 6.34255422144962
629 6.33751052017683
630 6.33247883229628
631 6.32745911019321
632 6.32245130651663
633 6.31745537417749
634 6.31247126634675
635 6.30749893645364
636 6.30253833818372
637 6.29758942547715
638 6.29265215252686
639 6.28772647377677
640 6.28281234392002
641 6.27790971789725
642 6.27301855089483
643 6.26813879834314
644 6.26327041591489
645 6.25841335952343
646 6.25356758532103
647 6.24873304969726
648 6.24390970927733
649 6.23909752092044
650 6.2342964417182
651 6.22950642899296
652 6.22472744029628
653 6.2199594334073
654 6.21520236633122
655 6.21045619729771
656 6.20572088475937
657 6.20099638739024
658 6.19628266408423
659 6.19157967395366
660 6.18688737632778
661 6.18220573075123
662 6.17753469698265
663 6.17287423499316
664 6.16822430496499
665 6.16358486728997
666 6.1589558825682
667 6.15433731160657
668 6.14972911541741
669 6.14513125521708
670 6.14054369242464
671 6.13596638866044
672 6.13139930574481
673 6.12684240569669
674 6.12229565073235
675 6.11775900326402
676 6.11323242589862
677 6.10871588143645
678 6.10420933286993
679 6.09971274338229
680 6.09522607634633
681 6.09074929532316
682 6.08628236406096
683 6.08182524649375
684 6.07737790674017
685 6.07294030910224
686 6.06851241806418
687 6.06409419829124
688 6.05968561462845
689 6.05528663209951
690 6.05089721590558
691 6.04651733142415
692 6.0421469442079
693 6.03778601998351
694 6.03343452465061
695 6.02909242428059
696 6.02475968511552
697 6.02043627356705
698 6.01612215621531
699 6.01181729980784
700 6.00752167125846
701 6.00323523764629
702 5.9989579662146
703 5.99468982436983
704 5.9904307796805
705 5.98618079987621
706 5.98193985284657
707 5.97770790664023
708 5.97348492946383
709 5.96927088968102
710 5.96506575581145
711 5.96086949652979
712 5.95668208066476
713 5.95250347719814
714 5.9483336552638
715 5.94417258414676
716 5.94002023328225
717 5.93587657225473
718 5.93174157079698
719 5.92761519878917
720 5.92349742625793
721 5.91938822337545
722 5.91528756045855
723 5.9111954079678
724 5.90711173650661
725 5.90303651682036
726 5.89896971979552
727 5.89491131645875
728 5.89086127797605
729 5.88681957565192
730 5.88278618092848
731 5.8787610653846
732 5.87474420073514
733 5.87073555883002
734 5.86673511165345
735 5.86274283132309
736 5.85875869008925
737 5.85478266033404
738 5.8508147145706
739 5.84685482544232
740 5.84290296572199
741 5.83895910831105
742 5.83502322623881
743 5.83109529266168
744 5.82717528086238
745 5.82326316424918
746 5.81935891635517
747 5.81546251083747
748 5.81157392147652
749 5.8076931221753
750 5.80382008695863
751 5.79995478997241
752 5.79609720548294
753 5.79224730787614
754 5.78840507165687
755 5.78457047144824
756 5.78074348199086
757 5.77692407814216
758 5.77311223487572
759 5.76930792728056
760 5.76551113056044
761 5.76172182003321
762 5.75793997113013
763 5.7541655593952
764 5.75039856048447
765 5.74663895016542
766 5.74288670431628
767 5.7391417989254
768 5.73540421009058
769 5.73167391401844
770 5.7279508870238
771 5.72423510552902
772 5.72052654606339
773 5.71682518526251
774 5.71313099986765
775 5.70944396672518
776 5.7057640627859
777 5.70209126510449
778 5.69842555083888
779 5.69476689724966
780 5.69111528169948
781 5.68747068165249
782 5.6838330746737
783 5.68020243842846
784 5.67657875068186
785 5.67296198929815
786 5.66935213224018
787 5.66574915756884
788 5.66215304344247
789 5.65856376811636
790 5.65498130994216
791 5.65140564736733
792 5.64783675893461
793 5.64427462328146
794 5.64071921913955
795 5.63717052533422
796 5.63362852078392
797 5.63009318449972
798 5.62656449558477
799 5.62304243323379
800 5.61952697673255
801 5.61601810545736
802 5.61251579887455
803 5.60902003654
804 5.60553079809858
805 5.60204806328371
806 5.59857181191684
807 5.59510202390697
808 5.59163867925012
809 5.58818175802893
810 5.58473124041208
811 5.58128710665389
812 5.57784933709381
813 5.57441791215594
814 5.5709928123486
815 5.56757401826383
816 5.56416151057693
817 5.56075527004603
818 5.5573552775116
819 5.55396151389601
820 5.5505739602031
821 5.5471925975177
822 5.54381740700521
823 5.54044836991116
824 5.53708546756074
825 5.53372868135841
826 5.53037799278744
827 5.52703338340949
828 5.52369483486419
829 5.5203623288687
830 5.5170358472173
831 5.51371537178096
832 5.51040088450696
833 5.50709236741844
834 5.503789802614
835 5.5004931722673
836 5.49720245862667
837 5.49391764401467
838 5.49063871082772
839 5.48736564153569
840 5.48409841868154
841 5.48083702488086
842 5.47758144282156
843 5.47433165526343
844 5.47108764503778
845 5.46784939504704
846 5.46461688826442
847 5.46139010773348
848 5.45816903656782
849 5.45495365795063
850 5.4517439551344
851 5.44853991144051
852 5.44534151025886
853 5.44214873504755
854 5.43896156933246
855 5.43577999670696
856 5.43260400083151
857 5.42943356543331
858 5.42626867430596
859 5.42310931130913
860 5.41995546036818
861 5.41680710547384
862 5.41366423068185
863 5.41052682011265
864 5.407394857951
865 5.4042683284457
866 5.40114721590919
867 5.3980315047173
868 5.39492117930884
869 5.39181622418534
870 5.38871662391068
871 5.38562236311078
872 5.38253342647332
873 5.37944979874734
874 5.376371464743
875 5.37329840933123
876 5.37023061744343
877 5.36716807407113
878 5.36411076426572
879 5.36105867313815
880 5.35801178585856
881 5.35497008765606
882 5.35193356381837
883 5.34890219969155
884 5.34587598067969
885 5.34285489224462
886 5.33983891990562
887 5.33682804923913
888 5.33382226587843
889 5.33082155551341
890 5.32782590389023
891 5.32483529681106
892 5.3218497201338
893 5.31886915977179
894 5.31589360169354
895 5.31292303192242
896 5.30995743653645
897 5.30699680166796
898 5.30404111350335
899 5.30109035828282
900 5.29814452230008
901 5.29520359190212
902 5.29226755348891
903 5.28933639351313
904 5.28641009847996
905 5.28348865494675
906 5.28057204952282
907 5.27766026886915
908 5.27475329969818
909 5.27185112877352
910 5.26895374290967
911 5.26606112897185
912 5.26317327387566
913 5.2602901645869
914 5.25741178812128
915 5.2545381315442
916 5.25166918197048
917 5.24880492656415
918 5.24594535253818
919 5.24309044715426
920 5.24024019772255
921 5.23739459160144
922 5.23455361619734
923 5.2317172589644
924 5.22888550740434
925 5.22605834906614
926 5.2232357715459
927 5.22041776248652
928 5.21760430957755
929 5.21479540055492
930 5.21199102320071
931 5.20919116534298
932 5.20639581485549
933 5.2036049596575
934 5.20081858771355
935 5.19803668703326
936 5.19525924567108
937 5.1924862517261
938 5.18971769334183
939 5.18695355870598
940 5.18419383605026
941 5.18143851365015
942 5.17868757982472
943 5.17594102293639
944 5.17319883139075
945 5.17046099363633
946 5.16772749816443
947 5.16499833350887
948 5.16227348824584
949 5.15955295099365
950 5.15683671041257
951 5.1541247552046
952 5.1514170741133
953 5.14871365592357
954 5.14601448946148
955 5.14331956359404
956 5.14062886722906
957 5.1379423893149
958 5.13526011884031
959 5.13258204483426
960 5.1299081563657
961 5.12723844254341
962 5.12457289251582
963 5.12191149547079
964 5.11925424063545
965 5.11660111727602
966 5.11395211469763
967 5.11130722224409
968 5.10866642929778
969 5.10602972527945
970 5.103397099648
971 5.10076854190036
972 5.09814404157128
973 5.09552358823315
974 5.09290717149587
975 5.09029478100663
976 5.08768640644975
977 5.08508203754653
978 5.08248166405504
979 5.07988527577
980 5.07729286252257
981 5.07470441418021
982 5.07211992064649
983 5.06953937186095
984 5.06696275779891
985 5.06439006847134
986 5.06182129392465
987 5.05925642424057
988 5.05669544953598
989 5.05413835996274
990 5.05158514570752
991 5.04903579699167
992 5.04649030407105
993 5.04394865723588
994 5.04141084681055
995 5.03887686315354
996 5.03634669665717
997 5.03382033774752
998 5.03129777688426
999 5.02877900456048
1000 5.02626401130255
1001 5.02375278766999
1002 5.02124532425528
1003 5.01874161168376
1004 5.01624164061344
1005 5.01374540173489
1006 5.01125288577104
1007 5.00876408347712
1008 5.00627898564043
1009 5.00379758308026
1010 5.0013198666477
1011 4.99884582722554
1012 4.9963754557281
1013 4.99390874310109
1014 4.9914456803215
1015 4.98898625839742
1016 4.98653046836794
1017 4.984078301303
1018 4.98162974830322
1019 4.97918480049983
1020 4.97674344905448
1021 4.97430568515912
1022 4.97187150003589
1023 4.96944088493695
1024 4.96701383114439
1025 4.96459032997005
1026 4.96217037275542
1027 4.95975395087153
1028 4.95734105571877
1029 4.95493167872679
1030 4.95252581135437
1031 4.95012344508931
1032 4.94772457144825
1033 4.94532918197662
1034 4.94293726824845
1035 4.94054882186627
1036 4.938163834461
1037 4.9357822976918
1038 4.93340420324597
1039 4.93102954283882
1040 4.92865830821353
1041 4.92629049114107
1042 4.92392608342004
1043 4.92156507687659
1044 4.91920746336424
1045 4.91685323476384
1046 4.9145023829834
1047 4.91215489995798
1048 4.90981077764959
1049 4.90747000804705
1050 4.90513258316592
1051 4.90279849504832
1052 4.90046773576287
1053 4.89814029740457
1054 4.89581617209465
1055 4.8934953519805
1056 4.89117782923554
1057 4.88886359605911
1058 4.88655264467637
1059 4.88424496733817
1060 4.88194055632095
1061 4.87963940392665
1062 4.87734150248258
1063 4.8750468443413
1064 4.87275542188057
1065 4.87046722750316
1066 4.86818225363683
1067 4.86590049273416
1068 4.86362193727247
1069 4.86134657975373
1070 4.85907441270443
1071 4.8568054286755
1072 4.85453962024217
1073 4.85227698000393
1074 4.85001750058437
1075 4.8477611746311
1076 4.84550799481567
1077 4.84325795383342
1078 4.84101104440345
1079 4.83876725926845
1080 4.83652659119466
1081 4.83428903297172
1082 4.83205457741262
1083 4.82982321735357
1084 4.82759494565392
1085 4.82536975519606
1086 4.82314763888533
1087 4.82092858964991
1088 4.81871260044073
1089 4.81649966423138
1090 4.81428977401805
1091 4.81208292281935
1092 4.80987910367632
1093 4.80767830965225
1094 4.80548053383265
1095 4.80328576932514
1096 4.80109400925934
1097 4.79890524678679
1098 4.79671947508089
1099 4.79453668733677
1100 4.79235687677122
1101 4.79018003662258
1102 4.7880061601507
1103 4.78583524063681
1104 4.78366727138343
1105 4.78150224571432
1106 4.77934015697437
1107 4.7771809985295
1108 4.7750247637666
1109 4.77287144609344
1110 4.77072103893858
1111 4.76857353575127
1112 4.76642893000141
1113 4.76428721517942
1114 4.76214838479618
1115 4.76001243238294
1116 4.75787935149126
1117 6.725644926941
1118 6.72263638965954
1119 6.71963188613535
1120 6.7166314073626
1121 6.71363494436355
1122 6.71064248818848
1123 6.70765402991557
1124 6.7046695606508
1125 6.7016890715278
1126 6.69871255370779
1127 6.69573999837944
1128 6.69277139675876
1129 6.68980674008899
1130 6.68684601964051
1131 6.68388922671072
1132 6.68093635262394
1133 6.67798738873127
1134 6.67504232641054
1135 6.67210115706615
1136 6.66916387212901
1137 6.6662304630564
1138 6.66330092133188
1139 6.66037523846519
1140 6.65745340599213
1141 6.65453541547449
1142 6.65162125849992
1143 6.64871092668181
1144 6.64580441165926
1145 6.64290170509688
1146 6.64000279868479
1147 6.63710768413845
1148 6.63421635319858
1149 6.63132879763107
1150 6.62844500922687
1151 6.62556497980191
1152 6.62268870119698
1153 8.10758589797893
1154 8.10407234824643
1155 8.10056336251426
1156 8.09705893091011
1157 8.09355904359157
1158 8.09006369074597
1159 8.08657286259027
1160 8.08308654937097
1161 8.07960474136397
1162 8.07612742887448
1163 8.07265460223687
1164 8.06918625181459
1165 8.06572236800006
1166 8.06226294121452
1167 8.05880796190796
1168 8.05535742055899
1169 8.05191130767474
1170 8.04846961379073
1171 8.04503232947077
1172 8.04159944530688
1173 8.03817095191914
1174 8.0347468399556
1175 8.03132710009218
1176 8.02791172303254
1177 8.02450069950802
1178 8.02109402027746
1179 8.01769167612719
1180 8.01429365787084
1181 8.01089995634926
1182 8.00751056243048
1183 8.00412546700949
1184 8.00074466100824
1185 7.99736813537548
1186 7.99399588108669
1187 7.99062788914396
1188 7.98726415057589
1189 7.9839046564375
1190 7.98054939781012
1191 7.97719836580129
1192 7.97385155154469
1193 7.97050894619997
1194 7.96717054095275
1195 7.96383632701445
1196 7.9605062956222
1197 7.95718043803877
1198 7.95385874555248
1199 7.95054120947705
1200 7.94722782115157
1201 7.94391857194035
1202 7.94061345323288
1203 7.93731245644367
1204 7.93401557301223
1205 7.93072279440291
1206 7.92743411210485
1207 7.92414951763188
1208 7.92086900252241
1209 7.91759255833936
1210 7.91432017667005
1211 7.91105184912612
1212 7.90778756734346
1213 7.90452732298206
1214 7.901271107726
1215 7.89801891328329
1216 7.89477073138583
1217 7.89152655378929
1218 7.88828637227304
1219 7.88505017864007
1220 7.88181796471686
1221 7.87858972235335
1222 7.87536544342283
1223 7.87214511982184
1224 9.08625625655289
1225 9.08254685363509
1226 9.0788419900274
1227 9.07514165647921
1228 9.07144584376629
1229 9.06775454269067
1230 9.06406774408057
1231 9.06038543879028
1232 9.0567076177001
1233 9.05303427171619
1234 9.04936539177053
1235 9.0457009688208
1236 9.0420409938503
1237 9.03838545786781
1238 9.03473435190759
1239 9.03108766702917
1240 9.02744539431738
1241 9.02380752488216
1242 9.02017404985852
1243 9.01654496040643
1244 9.01292024771075
1245 9.00929990298111
1246 9.00568391745184
1247 9.00207228238189
1248 8.99846498905471
1249 8.9948620287782
1250 8.9912633928846
1251 8.98766907273039
1252 8.98407905969622
1253 8.98049334518683
1254 8.97691192063097
1255 8.97333477748126
1256 8.96976190721417
1257 8.9661933013299
1258 8.96262895135231
1259 8.95906884882881
1260 8.95551298533031
1261 8.95196135245113
1262 8.94841394180887
1263 8.94487074504439
1264 8.94133175382171
1265 8.93779695982789
1266 8.93426635477299
1267 8.93073993038999
1268 8.92721767843468
1269 8.92369959068557
1270 8.92018565894387
1271 8.91667587503336
1272 8.9131702308003
1273 8.9096687181134
1274 8.9061713288637
1275 8.9026780549645
1276 8.89918888835131
1277 8.89570382098171
1278 8.89222284483533
1279 8.88874595191376
1280 8.88527313424045
1281 8.88180438386066
1282 8.87833969284135
1283 8.87487905327116
1284 8.87142245726026
1285 8.86796989694034
1286 8.8645213644645
1287 8.86107685200719
1288 8.85763635176412
1289 8.8541998559522
1290 8.85076735680945
1291 8.84733884659497
1292 8.84391431758879
1293 8.84049376209187
1294 8.83707717242599
1295 8.83366454093369
1296 8.83025585997817
1297 8.82685112194329
1298 8.8234503192334
1299 8.82005344427335
1300 8.81666048950838
1301 8.81327144740405
1302 8.80988631044619
1303 8.80650507114082
1304 8.80312772201405
1305 8.79975425561209
1306 8.79638466450107
1307 8.79301894126707
1308 8.78965707851601
1309 8.78629906887356
1310 8.78294490498512
1311 8.77959457951571
1312 8.77624808514995
1313 8.77290541459193
1314 8.76956656056519
1315 8.76623151581265
1316 8.76290027309652
1317 8.75957282519826
1318 8.75624916491849
1319 8.75292928507695
1320 8.74961317851242
1321 8.74630083808264
1322 8.74299225666429
1323 8.73968742715288
1324 8.73638634246271
1325 8.73308899552679
1326 8.72979537929681
1327 8.72650548674303
1328 8.72321931085425
1329 8.71993684463774
1330 8.71665808111917
1331 8.71338301334256
1332 8.7101116343702
1333 8.70684393728261
1334 8.70357991517847
1335 8.70031956117454
1336 8.69706286840563
1337 8.69380983002453
1338 8.69056043920192
1339 8.68731468912636
1340 8.68407257300419
1341 8.68083408405949
1342 8.67759921553402
1343 8.67436796068714
1344 8.67114031279578
1345 8.66791626515436
1346 8.66469581107476
1347 8.66147894388621
1348 8.65826565693528
1349 8.65505594358581
1350 8.65184979721884
1351 8.64864721123257
1352 8.64544817904227
1353 8.64225269408028
1354 8.63906074979589
1355 8.63587233965534
1356 8.63268745714171
1357 8.62950609575491
1358 8.62632824901161
1359 8.62315391044516
1360 8.61998307360558
1361 8.61681573205945
1362 8.61365187938992
1363 8.61049150919659
1364 8.60733461509549
1365 8.60418119071906
1366 8.601031229716
1367 8.59788472575132
1368 8.59474167250621
1369 8.59160206367805
1370 8.58846589298029
1371 8.58533315414245
1372 8.58220384091005
1373 8.57907794704456
1374 8.57595546632332
1375 8.57283639253954
1376 8.56972071950221
1377 8.56660844103605
1378 8.56349955098149
1379 8.56039404319457
1380 8.55729191154694
1381 8.55419314992576
1382 8.55109775223368
1383 8.54800571238881
1384 8.5449170243246
1385 8.54183168198987
1386 8.5387496793487
1387 8.53567101038042
1388 8.53259566907953
1389 8.52952364945568
1390 8.5264549455336
1391 8.52338955135304
1392 8.52032746096877
1393 8.51726866845048
1394 8.51421316788277
1395 8.51116095336504
1396 8.50811201901155
1397 8.50506635895126
1398 8.50202396732785
1399 8.49898483829965
1400 8.4959489660396
1401 8.49291634473519
1402 8.48988696858845
1403 8.48686083181584
1404 8.48383792864826
1405 8.48081825333098
1406 8.47780180012361
1407 8.47478856330001
1408 8.47177853714832
1409 8.46877171597083
1410 8.46576809408401
1411 8.4627676658184
1412 8.45977042551861
1413 8.45677636754327
1414 8.45378548626497
1415 8.4507977760702
1416 8.44781323135937
1417 8.44483184654668
1418 8.44185361606014
1419 8.43887853434152
1420 8.43590659584627
1421 8.43293779504349
1422 8.42997212641594
1423 8.4270095844599
1424 8.42405016368522
1425 8.4210938586152
1426 8.41814066378663
1427 8.41519057374966
1428 8.41224358306783
1429 8.40929968631796
1430 8.40635887809019
1431 8.40342115298787
1432 8.40048650562754
1433 8.39755493063891
1434 8.39462642266477
1435 8.391700976361
1436 8.38877858639651
1437 8.38585924745319
1438 8.38294295422586
1439 8.38002970142228
1440 8.37711948376304
1441 8.37421229598158
1442 8.37130813282411
1443 8.3684069890496
1444 8.36550885942972
1445 8.36261373874879
1446 8.35972162180378
1447 8.35683250340422
1448 8.35394637837223
1449 8.3510632415424
1450 8.3481830877618
1451 8.34530591188995
1452 8.34243170879873
1453 8.33956047337241
1454 8.33669220050755
1455 8.333826885113
1456 8.33096452210984
1457 8.32810510643139
1458 8.32524863302307
1459 8.32239509684248
1460 8.3195444928593
1461 8.31669681605525
1462 8.31385206142406
1463 8.31101022397147
1464 8.30817129871512
1465 8.3053352806846
1466 8.30250216492133
1467 8.29967194647859
1468 8.29684462042143
1469 8.29402018182669
1470 8.2911986257829
1471 8.2883799473903
1472 8.28556414176079
1473 8.28275120401787
1474 8.27994112929661
1475 8.27713391274365
1476 8.27432954951714
1477 8.27152803478668
1478 8.26872936373335
1479 8.26593353154959
1480 8.26314053343925
1481 8.26035036461749
1482 8.25756302031079
1483 8.25477849575688
1484 8.25199678620475
1485 8.24921788691456
1486 8.24644179315766
1487 8.24366850021651
1488 8.24089800338469
1489 8.23813029796682
1490 8.23536537927858
1491 9.20433024117151
1492 9.20124518375621
1493 9.19816322636122
1494 9.19508436379828
1495 9.19200859089124
1496 9.18893590247608
1497 9.18586629340085
1498 9.18279975852565
1499 9.17973629272256
1500 9.17667589087565
1501 9.17361854788091
1502 9.17056425864623
1503 9.16751301809135
1504 9.16446482114785
1505 9.16141966275909
1506 9.15837753788018
1507 9.15533844147795
1508 9.15230236853092
1509 9.14926931402926
1510 9.14623927297474
1511 9.14321224038072
1512 9.14018821127211
1513 9.13716718068532
1514 9.13414914366825
1515 9.13113409528021
1516 9.12812203059197
1517 9.12511294468562
1518 9.12210683265463
1519 9.11910368960377
1520 9.11610351064906
1521 9.11310629091779
1522 9.11011202554844
1523 9.10712070969068
1524 9.1041323385053
1525 9.1011469071642
1526 9.09816441085038
1527 9.09518484475786
1528 9.09220820409168
1529 9.08923448406784
1530 9.08626367991331
1531 9.08329578686597
1532 9.08033080017456
1533 9.07736871509869
1534 9.07440952690878
1535 9.07145323088604
1536 9.06849982232242
1537 9.06554929652062
1538 9.06260164879401
1539 9.05965687446661
1540 9.0567149688731
1541 9.05377592735873
1542 9.05083974527934
1543 9.04790641800128
1544 9.04497594090143
1545 9.04204830936713
1546 9.03912351879618
1547 9.03620156459677
1548 9.03328244218748
1549 9.03036614699726
1550 9.02745267446538
1551 9.02454202004138
1552 9.02163417918509
1553 9.01872914736656
1554 9.876343557365
1555 9.87316739390158
1556 9.86999429276488
1557 9.86682424903709
1558 9.86365725781148
1559 9.86049331419233
1560 9.8573324132949
1561 9.85417455024541
1562 9.85101972018099
1563 9.84786791824969
1564 9.84471913961039
1565 9.84157337943281
1566 9.83843063289746
1567 9.83529089519563
1568 9.83215416152934
1569 9.82902042711131
1570 9.82588968716493
1571 9.82276193692425
1572 9.81963717163391
1573 9.81651538654916
1574 9.81339657693578
1575 9.81028073807008
1576 9.80716786523886
1577 9.80405795373939
1578 9.80095099887935
1579 9.79784699597686
1580 9.79474594036038
1581 9.79164782736872
1582 9.78855265235102
1583 9.78546041066668
1584 9.78237109768538
1585 9.77928470878701
1586 9.77620123936166
1587 9.77312068480959
1588 9.77004304054121
1589 9.76696830197701
1590 9.7638964645476
1591 9.76082752369363
1592 9.75776147486576
1593 9.75469831352466
1594 9.75163803514097
1595 9.74858063519526
1596 9.74552610917804
1597 9.74247445258966
1598 9.73942566094037
1599 9.73637972975022
1600 9.73333665454907
1601 9.73029643087657
1602 9.72725905428209
1603 9.72422452032474
1604 9.7211928245733
1605 9.71816396260623
1606 9.71513793001163
1607 9.71211472238721
1608 9.70909433534024
1609 9.70607676448759
1610 9.70306200545561
1611 9.7000500538802
1612 9.6970409054067
1613 9.69403455568992
1614 9.6910310003941
1615 9.68803023519285
1616 9.68503225576919
1617 9.68203705781545
1618 9.6790446370333
1619 9.67605498913369
1620 9.67306810983686
1621 9.67008399487227
1622 9.66710263997861
1623 9.66412404090374
1624 9.66114819340472
1625 9.65817509324772
1626 9.65520473620804
1627 9.65223711807006
1628 9.64927223462723
1629 9.64631008168205
1630 9.64335065504601
1631 9.64039395053961
1632 9.63743996399231
1633 9.63448869124249
1634 9.63154012813749
1635 9.62859427053349
1636 9.62565111429557
1637 9.62271065529764
1638 9.61977288942244
1639 9.61683781256148
1640 9.61390542061505
1641 9.61097570949221
1642 9.60804867511069
1643 9.60512431339697
1644 9.60220262028617
1645 9.59928359172208
1646 9.59636722365709
1647 9.59345351205223
1648 9.59054245287707
1649 9.58763404210976
1650 9.58472827573698
1651 9.58182514975392
1652 9.57892466016424
1653 9.57602680298009
1654 9.57313157422203
1655 9.57023896991906
1656 9.56734898610857
1657 9.5644616188363
1658 9.56157686415638
1659 9.55869471813122
1660 9.55581517683157
1661 9.55293823633643
1662 9.55006389273309
1663 9.54719214211705
1664 9.54432298059204
1665 9.54145640426996
1666 9.53859240927092
1667 9.53573099172313
1668 9.53287214776296
1669 9.53001587353487
1670 9.52716216519139
1671 9.52431101889314
1672 9.52146243080875
1673 9.51861639711488
1674 9.51577291399619
1675 9.51293197764528
1676 9.51009358426276
1677 9.50725773005712
1678 9.50442441124478
1679 9.50159362405005
1680 9.4987653647051
1681 9.49593962944995
1682 9.49311641453244
1683 9.49029571620823
1684 9.48747753074075
1685 9.48466185440119
1686 9.48184868346848
1687 9.4790380142293
1688 9.47622984297798
1689 9.47342416601658
1690 9.47062097965478
1691 9.46782028020993
1692 9.46502206400699
1693 9.4622263273785
1694 9.4594330666646
1695 9.45664227821298
1696 9.45385395837887
1697 9.45106810352501
1698 9.44828471002167
1699 9.44550377424655
1700 9.44272529258484
1701 9.43994926142917
1702 9.43717567717957
1703 9.43440453624349
1704 9.43163583503575
1705 9.42886956997853
1706 9.42610573750135
1707 9.42334433404106
1708 9.4205853560418
1709 9.41782879995501
1710 9.41507466223939
1711 9.41232293936086
1712 9.40957362779261
1713 9.40682672401499
1714 9.40408222451558
1715 9.4013401257891
1716 9.39860042433744
1717 9.3958631166696
1718 9.39312819930172
1719 9.390395668757
1720 9.38766552156576
1721 9.38493775426534
1722 9.38221236340013
1723 9.37948934552155
1724 9.37676869718801
1725 9.37405041496491
1726 9.37133449542462
1727 9.36862093514645
1728 9.36590973071663
1729 9.36320087872832
1730 9.36049437578157
1731 9.3577902184833
1732 9.35508840344729
1733 9.35238892729415
1734 9.34969178665133
1735 9.34699697815308
1736 9.34430449844043
1737 9.34161434416117
1738 9.33892651196986
1739 9.33624099852779
1740 9.33355780050297
1741 9.33087691457009
1742 9.32819833741054
1743 9.32552206571237
1744 9.32284809617029
1745 9.32017642548561
1746 9.31750705036628
1747 9.31483996752683
1748 9.31217517368839
1749 9.30951266557864
1750 9.30685243993179
1751 9.30419449348861
1752 9.30153882299636
1753 9.2988854252088
1754 9.29623429688617
1755 9.29358543479517
1756 9.29093883570894
1757 9.28829449640708
1758 9.28565241367556
1759 9.28301258430676
1760 9.28037500509946
1761 9.27773967285878
1762 9.27510658439619
1763 9.27247573652949
1764 9.26984712608282
1765 9.26722074988658
1766 9.26459660477749
1767 9.2619746875985
1768 9.25935499519883
1769 9.25673752443394
1770 9.25412227216551
1771 9.2515092352614
1772 9.24889841059567
1773 9.24628979504857
1774 9.24368338550648
1775 9.24107917886193
1776 9.23847717201359
1777 9.2358773618662
1778 9.23327974533063
1779 9.23068431932382
1780 9.22809108076877
1781 9.22550002659452
1782 9.22291115373615
1783 9.22032445913477
1784 9.21773993973746
1785 9.21515759249732
1786 9.21257741437341
1787 9.20999940233073
1788 9.20742355334024
1789 9.20484986437883
1790 9.2022783324293
1791 9.19970895448033
1792 9.19714172752649
1793 9.19457664856824
1794 9.19201371461186
1795 9.18945292266948
1796 9.18689426975907
1797 9.18433775290439
1798 9.18178336913499
1799 9.17923111548622
1800 9.17668098899918
1801 9.17413298672073
1802 9.17158710570346
1803 9.16904334300567
1804 9.16650169569141
1805 9.16396216083037
1806 9.16142473549796
1807 9.15888941677524
1808 9.15635620174892
1809 9.15382508751135
1810 9.1512960711605
1811 9.14876914979996
1812 9.14624432053891
1813 9.1437215804921
1814 9.14120092677985
1815 9.13868235652806
1816 9.13616586686814
1817 9.13365145493704
1818 9.13113911787722
1819 9.12862885283664
1820 9.12612065696873
1821 9.12361452743243
1822 9.1211104613921
1823 9.11860845601755
1824 9.11610850848406
1825 9.11361061597227
1826 9.11111477566826
1827 9.10862098476351
1828 9.10612924045485
1829 9.10363953994449
1830 9.10115188043999
1831 9.09866625915425
1832 9.09618267330548
1833 9.09370112011724
1834 9.09122159681834
1835 9.08874410064292
1836 9.08626862883037
1837 9.08379517862534
1838 9.08132374727773
1839 9.07885433204269
1840 9.07638693018057
1841 9.07392153895694
1842 9.07145815564257
1843 9.06899677751339
1844 9.06653740185054
1845 9.06408002594029
1846 9.06162464707407
1847 9.05917126254842
1848 9.05671986966504
1849 9.0542704657307
1850 9.05182304805729
1851 9.04937761396177
1852 9.04693416076618
1853 9.04449268579762
1854 9.04205318638822
1855 9.03961565987518
1856 9.03718010360067
1857 9.03474651491192
1858 9.03231489116112
1859 9.02988522970548
1860 9.02745752790716
1861 9.02503178313328
1862 9.02260799275593
1863 9.02018615415211
1864 9.01776626470377
1865 9.01534832179776
1866 9.01293232282585
1867 9.01051826518467
1868 9.00810614627575
1869 9.00569596350549
1870 9.00328771428513
1871 9.00088139603076
1872 8.9984770061633
1873 8.9960745421085
1874 8.9936740012969
1875 8.99127538116386
1876 8.9888786791495
1877 8.98648389269874
1878 8.98409101926124
1879 8.98170005629141
1880 8.97931100124844
1881 8.97692385159619
1882 8.97453860480328
1883 8.97215525834301
1884 8.9697738096934
1885 8.96739425633713
1886 8.96501659576156
1887 8.96264082545872
1888 8.96026694292527
1889 8.95789494566254
1890 8.95552483117645
1891 8.95315659697757
1892 8.95079024058105
1893 8.94842575950665
1894 8.94606315127871
1895 8.94370241342615
1896 8.94134354348244
1897 8.9389865389856
1898 8.93663139747821
1899 8.93427811650736
1900 8.93192669362467
1901 8.92957712638626
1902 8.92722941235276
1903 8.92488354908926
1904 8.92253953416537
1905 8.92019736515513
1906 8.91785703963705
1907 8.91551855519408
1908 8.91318190941361
1909 8.91084709988744
1910 8.9085141242118
1911 8.90618297998732
1912 8.90385366481902
1913 8.9015261763163
1914 8.89920051209292
1915 8.89687666976704
1916 8.89455464696113
1917 8.89223444130203
1918 8.88991605042088
1919 8.88759947195319
1920 8.88528470353873
1921 8.88297174282159
1922 8.88066058745017
1923 8.87835123507712
1924 8.87604368335938
1925 8.87373792995815
1926 8.87143397253886
1927 8.86913180877121
1928 8.86683143632912
1929 8.86453285289071
1930 8.86223605613835
1931 8.85994104375858
1932 8.85764781344214
1933 8.85535636288396
1934 8.85306668978313
1935 8.85077879184291
1936 8.84849266677072
1937 8.84620831227811
1938 8.84392572608077
1939 9.55006799708782
1940 9.54760633478018
1941 9.54514657507439
1942 9.54268871552086
1943 9.54023275367442
1944 9.53777868709431
1945 9.53532651334415
1946 9.53287622999195
1947 9.53042783461007
1948 9.52798132477528
1949 9.52553669806866
1950 9.52309395207564
1951 9.52065308438599
1952 9.51821409259381
1953 9.5157769742975
1954 9.51334172709976
1955 9.51090834860758
1956 9.50847683643225
1957 9.50604718818933
1958 9.50361940149861
1959 9.50119347398419
1960 9.49876940327435
1961 9.49634718700165
1962 9.49392682280286
1963 9.49150830831896
1964 9.48909164119513
1965 9.48667681908076
1966 9.48426383962942
1967 9.48185270049885
1968 9.47944339935095
1969 9.4770359338518
1970 9.4746303016716
1971 9.47222650048471
1972 9.4698245279696
1973 9.46742438180888
1974 9.46502605968924
1975 9.46262955930149
1976 9.46023487834054
1977 9.45784201450536
1978 9.455450965499
1979 9.45306172902857
1980 9.45067430280524
1981 9.44828868454423
1982 9.44590487196477
1983 9.44352286279015
1984 9.44114265474765
1985 9.43876424556856
1986 9.43638763298819
1987 9.43401281474582
1988 9.43163978858472
1989 9.42926855225212
1990 9.42689910349922
1991 9.42453144008118
1992 9.4221655597571
1993 9.41980146029002
1994 9.41743913944688
1995 9.41507859499858
1996 9.4127198247199
1997 9.41036282638953
1998 9.40800759779006
1999 9.40565413670794
2000 9.40330244093352
2001 9.40095250826099
2002 9.39860433648842
2003 9.39625792341772
2004 9.39391326685463
2005 9.39157036460874
2006 9.38922921449344
2007 9.38688981432595
2008 9.38455216192728
2009 9.38221625512226
2010 9.37988209173949
2011 9.37754966961135
2012 9.375218986574
2013 9.37289004046736
2014 9.37056282913509
2015 9.36823735042461
2016 9.36591360218709
2017 9.3635915822774
2018 9.36127128855415
2019 9.35895271887967
2020 9.35663587111996
2021 9.35432074314476
2022 9.35200733282746
2023 9.34969563804516
2024 9.34738565667861
2025 9.34507738661223
2026 9.3427708257341
2027 9.34046597193594
2028 9.33816282311312
2029 9.33586137716463
2030 9.33356163199308
2031 9.3312635855047
2032 9.32896723560934
2033 9.32667258022043
2034 9.32437961725499
2035 9.32208834463365
2036 9.31979876028057
2037 9.31751086212352
2038 9.3152246480938
2039 9.31294011612629
2040 9.31065726415938
2041 9.30837609013502
2042 9.30609659199868
2043 9.30381876769935
2044 9.30154261518953
2045 9.29926813242524
2046 9.29699531736596
2047 9.29472416797471
2048 9.29245468221795
2049 9.29018685806563
2050 9.28792069349118
2051 9.28565618647145
2052 9.28339333498679
2053 9.28113213702095
2054 9.27887259056115
2055 9.27661469359802
2056 9.27435844412561
2057 9.27210384014139
2058 9.26985087964623
2059 9.26759956064442
2060 9.26534988114361
2061 9.26310183915484
2062 9.26085543269256
2063 9.25861065977454
2064 9.25636751842195
2065 9.25412600665929
2066 9.25188612251442
2067 9.24964786401854
2068 9.24741122920617
2069 9.24517621611517
2070 9.24294282278671
2071 9.24071104726528
2072 9.23848088759866
2073 9.23625234183793
2074 9.23402540803747
2075 9.23180008425493
2076 9.22957636855124
2077 9.2273542589906
2078 9.22513375364047
2079 9.22291485057155
2080 9.22069754785781
2081 9.21848184357644
2082 9.21626773580789
2083 9.2140552226358
2084 9.21184430214705
2085 9.20963497243172
2086 9.20742723158312
2087 9.20522107769773
2088 9.20301650887524
2089 9.2008135232185
2090 9.19861211883357
2091 9.19641229382965
2092 9.19421404631913
2093 9.19201737441754
2094 9.18982227624357
2095 9.18762874991904
2096 9.18543679356891
2097 9.18324640532129
2098 9.18105758330739
2099 9.17887032566154
2100 9.1766846305212
2101 9.17450049602689
2102 9.17231792032228
2103 9.17013690155409
2104 9.16795743787215
2105 9.16577952742933
2106 9.16360316838162
2107 9.16142835888803
2108 9.15925509711065
2109 9.15708338121461
2110 9.15491320936809
2111 9.15274457974232
2112 9.15057749051152
2113 9.14841193985299
2114 9.146247925947
2115 9.14408544697686
2116 9.14192450112888
2117 9.13976508659236
2118 9.13760720155959
2119 9.13545084422587
2120 9.13329601278945
2121 9.13114270545158
2122 9.12899092041646
2123 9.12684065589126
2124 9.12469191008609
2125 9.12254468121402
2126 9.12039896749107
2127 9.11825476713618
2128 9.11611207837123
2129 9.11397089942101
2130 9.11183122851326
2131 9.10969306387858
2132 9.10755640375052
2133 9.10542124636551
2134 9.10328758996288
2135 9.10115543278483
2136 9.09902477307646
2137 9.09689560908573
2138 9.09476793906349
2139 9.09264176126342
2140 9.09051707394208
2141 9.08839387535889
2142 9.08627216377607
2143 9.08415193745874
2144 9.08203319467479
2145 9.07991593369499
2146 9.07780015279289
2147 9.07568585024489
2148 9.07357302433016
2149 9.07146167333071
2150 9.06935179553132
2151 9.06724338921958
2152 9.06513645268585
2153 9.06303098422328
2154 9.0609269821278
2155 9.05882444469808
2156 9.05672337023558
2157 9.05462375704452
2158 9.05252560343183
2159 9.05042890770724
2160 9.04833366818317
2161 9.04623988317481
2162 9.04414755100006
2163 9.04205666997955
2164 9.03996723843661
2165 9.0378792546973
2166 9.03579271709038
2167 9.0337076239473
2168 9.03162397360222
2169 9.02954176439197
2170 9.02746099465608
2171 9.02538166273675
2172 9.02330376697885
2173 9.02122730572992
2174 9.01915227734016
2175 9.01707868016242
2176 9.0150065125522
2177 9.01293577286765
2178 9.01086645946956
2179 9.00879857072134
2180 9.00673210498905
2181 9.00466706064135
2182 9.00260343604953
2183 9.0005412295875
2184 8.99848043963174
2185 8.99642106456137
2186 8.9943631027581
2187 8.9923065526062
2188 8.99025141249256
2189 8.98819768080662
2190 8.98614535594043
2191 8.98409443628858
2192 8.98204492024824
2193 8.97999680621911
2194 8.97795009260348
2195 8.97590477780616
2196 8.97386086023453
2197 8.97181833829848
2198 8.96977721041045
2199 8.9677374749854
2200 8.96569913044081
2201 8.96366217519667
2202 8.96162660767551
2203 8.95959242630235
2204 8.95755962950469
2205 8.95552821571255
2206 8.95349818335845
2207 8.95146953087737
2208 8.9494422567068
2209 8.94741635928666
2210 8.9453918370594
2211 8.9433686884699
2212 8.9413469119655
2213 8.93932650599601
2214 8.93730746901367
2215 8.93528979947321
2216 8.93327349583174
2217 8.93125855654885
2218 8.92924498008655
2219 8.92723276490928
2220 8.92522190948388
2221 8.92321241227963
2222 8.92120427176822
2223 8.91919748642373
2224 8.91719205472266
2225 8.91518797514389
2226 8.9131852461687
2227 8.91118386628076
2228 8.90918383396612
2229 8.90718514771321
2230 8.90518780601283
2231 8.90319180735814
2232 8.90119715024467
2233 8.89920383317032
2234 8.89721185463533
2235 8.89522121314228
2236 8.89323190719612
2237 8.89124393530412
2238 8.88925729597589
2239 8.88727198772337
2240 8.88528800906082
2241 8.88330535850483
2242 8.8813240345743
2243 8.87934403579045
2244 8.8773653606768
2245 8.87538800775916
2246 8.87341197556565
2247 8.8714372626267
2248 8.869463867475
2249 8.86749178864553
2250 8.86552102467556
2251 8.86355157410463
2252 8.86158343547454
2253 8.85961660732937
2254 8.85765108821546
2255 8.85568687668139
2256 8.85372397127801
2257 8.8517623705584
2258 8.84980207307791
2259 8.84784307739411
2260 8.8458853820668
2261 8.84392898565801
2262 8.84197388673202
2263 8.84002008385529
2264 8.83806757559653
2265 8.83611636052666
2266 8.83416643721878
2267 8.83221780424822
2268 8.8302704601925
2269 8.82832440363134
2270 8.82637963314663
2271 8.82443614732247
2272 8.82249394474513
2273 8.82055302400305
2274 8.81861338368687
2275 8.81667502238937
2276 8.8147379387055
2277 8.81280213123238
2278 8.81086759856928
2279 8.80893433931762
2280 8.80700235208097
2281 8.80507163546503
2282 8.80314218807767
2283 8.80121400852886
2284 8.79928709543073
2285 8.7973614473975
2286 8.79543706304554
2287 8.79351394099334
2288 8.79159207986149
2289 8.78967147827269
2290 8.78775213485175
2291 8.78583404822558
2292 8.78391721702319
2293 8.78200163987567
2294 8.78008731541623
2295 8.77817424228012
2296 8.7762624191047
2297 8.77435184452941
2298 8.77244251719574
2299 8.77053443574727
2300 8.76862759882964
2301 8.76672200509053
2302 8.76481765317971
2303 8.76291454174897
2304 8.76101266945217
2305 8.7591120349452
2306 8.75721263688601
2307 8.75531447393456
2308 8.75341754475287
2309 8.75152184800496
2310 8.7496273823569
2311 8.74773414647676
2312 8.74584213903464
2313 8.74395135870265
2314 8.7420618041549
2315 8.74017347406752
2316 8.73828636711862
2317 8.73640048198834
2318 8.73451581735877
2319 8.73263237191403
2320 8.7307501443402
2321 8.72886913332534
2322 8.72698933755951
2323 8.72511075573473
2324 8.72323338654498
2325 8.72135722868623
2326 8.71948228085639
2327 8.71760854175533
2328 8.7157360100849
2329 8.71386468454888
2330 8.71199456385299
2331 8.71012564670492
2332 8.70825793181427
2333 8.7063914178926
2334 8.70452610365338
2335 8.70266198781204
2336 8.7007990690859
2337 8.69893734619423
2338 8.6970768178582
2339 8.6952174828009
2340 8.69335933974732
2341 8.69150238742437
2342 8.68964662456086
2343 8.6877920498875
2344 8.68593866213689
2345 8.68408646004352
2346 8.68223544234378
2347 8.68038560777594
2348 8.67853695508013
2349 8.67668948299839
2350 8.67484319027461
2351 8.67299807565458
2352 8.67115413788591
2353 8.66931137571812
2354 8.66746978790255
2355 8.66562937319243
2356 8.66379013034282
2357 8.66195205811064
2358 8.66011515525464
2359 8.65827942053544
2360 8.65644485271546
2361 8.654611450559
2362 8.65277921283214
2363 8.65094813830284
2364 8.64911822574084
2365 8.64728947391774
2366 8.64546188160692
2367 8.64363544758359
2368 8.64181017062479
2369 8.63998604950933
2370 8.63816308301786
2371 8.6363412699328
2372 8.63452060903838
2373 8.63270109912062
2374 8.63088273896735
2375 8.62906552736815
2376 8.62724946311441
2377 8.62543454499929
2378 8.62362077181773
2379 8.62180814236645
2380 8.61999665544391
2381 8.61818630985039
2382 8.61637710438787
2383 8.61456903786013
2384 8.61276210907271
2385 8.61095631683287
2386 8.60915165994966
2387 8.60734813723384
2388 8.60554574749794
2389 8.60374448955621
2390 8.60194436222465
2391 8.60014536432099
2392 8.5983474946647
2393 8.59655075207695
2394 8.59475513538065
2395 8.59296064340044
2396 8.59116727496266
2397 8.58937502889538
2398 8.58758390402836
2399 8.58579389919309
2400 8.58400501322275
2401 8.58221724495221
2402 8.58043059321808
2403 8.57864505685862
2404 8.5768606347138
2405 8.57507732562528
2406 8.5732951284364
2407 8.57151404199219
2408 8.56973406513934
2409 8.56795519672625
2410 8.56617743560295
2411 8.56440078062117
2412 8.56262523063431
2413 8.5608507844974
2414 8.55907744106716
2415 8.55730519920196
2416 8.55553405776182
2417 8.55376401560842
2418 8.55199507160507
2419 8.55022722461674
2420 8.54846047351004
2421 8.54669481715322
2422 8.54493025441615
2423 8.54316678417035
2424 8.54140440528897
2425 8.53964311664678
2426 8.53788291712016
2427 8.53612380558715
2428 8.53436578092735
2429 8.53260884202203
2430 8.53085298775405
2431 8.52909821700786
2432 8.52734452866955
2433 8.52559192162678
2434 8.52384039476883
2435 8.52208994698658
2436 8.52034057717248
2437 8.5185922842206
2438 8.51684506702657
2439 8.51509892448763
2440 8.51335385550258
2441 8.51160985897183
2442 8.50986693379732
2443 8.5081250788826
2444 8.50638429313279
2445 8.50464457545455
2446 8.50290592475613
2447 8.50116833994734
2448 8.49943181993953
2449 8.49769636364562
2450 8.49596196998009
2451 8.49422863785895
2452 8.49249636619978
2453 8.49076515392168
2454 8.48903499994532
2455 8.48730590319289
2456 8.48557786258812
2457 8.48385087705626
2458 8.48212494552413
2459 8.48040006692003
2460 8.47867624017382
2461 8.47695346421686
2462 8.47523173798204
2463 8.47351106040377
2464 8.47179143041796
2465 8.47007284696205
2466 8.46835530897497
2467 8.46663881539717
2468 8.46492336517059
2469 8.46320895723867
2470 8.46149559054637
2471 8.45978326404012
2472 8.45807197666784
2473 8.45636172737896
2474 8.45465251512439
2475 8.4529443388565
2476 8.45123719752918
2477 8.44953109009777
2478 8.44782601551909
2479 8.44612197275145
2480 8.4444189607546
2481 8.44271697848979
2482 8.4410160249197
2483 8.43931609900852
2484 8.43761719972185
2485 8.43591932602678
2486 8.43422247689183
2487 8.432526651287
2488 8.43083184818371
2489 8.42913806655486
2490 8.42744530537475
2491 8.42575356361917
2492 8.42406284026531
2493 8.4223731342918
2494 8.42068444467874
2495 8.41899677040762
2496 8.41731011046137
2497 8.41562446382436
2498 8.41393982948236
2499 8.41225620642258
2500 8.41057359363364
2501 8.40889199010557
2502 8.40721139482983
2503 8.40553180679927
2504 8.40385322500816
2505 8.40217564845218
2506 8.40049907612839
2507 8.39882350703528
2508 8.39714894017272
2509 8.39547537454198
2510 8.39380280914571
2511 8.39213124298798
2512 8.39046067507422
2513 8.38879110441126
2514 8.3871225300073
2515 8.38545495087193
2516 8.38378836601613
2517 8.38212277445222
2518 8.38045817519393
2519 8.37879456725634
2520 8.37713194965591
2521 8.37547032141044
2522 8.37380968153914
2523 8.37215002906253
2524 8.37049136300252
2525 8.36883368238236
2526 8.36717698622668
2527 8.36552127356142
2528 8.3638665434139
2529 8.36221279481277
2530 8.36056002678804
2531 8.35890823837105
2532 8.35725742859447
2533 8.35560759649233
2534 8.35395874109998
2535 8.3523108614541
2536 8.35066395659271
2537 8.34901802555514
2538 8.34737306738207
2539 8.34572908111548
2540 8.34408606579868
2541 8.3424440204763
2542 8.34080294419428
2543 8.33916283599987
2544 8.33752369494164
2545 8.33588552006947
2546 8.33424831043454
2547 8.33261206508932
2548 8.33097678308762
2549 8.32934246348451
2550 8.32770910533637
2551 8.3260767077009
2552 8.32444526963704
2553 8.32281479020508
2554 8.32118526846655
2555 8.31955670348429
2556 8.31792909432242
2557 8.31630244004633
2558 8.31467673972271
2559 8.3130519924195
2560 8.31142819720594
2561 8.30980535315253
2562 8.30818345933104
2563 8.3065625148145
2564 8.30494251867722
2565 8.30332346999477
2566 8.30170536784398
2567 8.30008821130293
2568 8.29847199945097
2569 8.29685673136869
2570 8.29524240613795
2571 8.29362902284184
2572 8.29201658056472
2573 8.29040507839218
2574 8.28879451541105
2575 8.28718489070942
2576 8.28557620337659
2577 8.28396845250314
2578 8.28236163718083
2579 8.28075575650271
2580 8.27915080956302
2581 8.27754679545724
2582 8.27594371328208
2583 8.27434156213547
2584 8.27274034111657
2585 8.27114004932574
2586 8.26954068586458
2587 8.2679422498359
2588 8.26634474034371
2589 8.26474815649325
2590 8.26315249739095
2591 8.26155776214448
2592 8.25996394986266
2593 8.25837105965557
2594 8.25677909063446
2595 8.25518804191179
2596 8.2535979126012
2597 8.25200870181755
2598 8.25042040867688
2599 8.2488330322964
2600 8.24724657179455
2601 8.24566102629093
2602 8.24407639490632
2603 8.2424926767627
2604 8.24090987098322
2605 8.23932797669221
2606 8.23774699301518
2607 8.2361669190788
2608 8.23458775401093
2609 8.23300949694059
2610 8.23143214699797
2611 8.22985570331443
2612 8.22828016502248
2613 8.22670553125582
2614 8.22513180114929
2615 8.22355897383888
2616 8.22198704846175
2617 8.22041602415621
2618 8.21884590006173
2619 8.21727667531891
2620 8.21570834906953
2621 8.21414092045649
2622 8.21257438862384
2623 8.21100875271677
2624 8.20944401188162
2625 8.20788016526586
2626 8.2063172120181
2627 8.20475515128808
2628 8.20319398222668
2629 8.20163370398591
2630 8.2000743157189
2631 8.19851581657991
2632 8.19695820572433
2633 8.19540148230866
2634 8.19384564549055
2635 8.19229069442873
2636 8.19073662828308
2637 8.18918344621457
2638 8.1876311473853
2639 8.18607973095848
2640 8.18452919609842
2641 8.18297954197054
2642 8.18143076774138
2643 8.17988287257857
2644 8.17833585565083
2645 8.17678971612801
2646 8.17524445318105
2647 8.17370006598196
2648 8.17215655370387
2649 8.170613915521
2650 8.16907215060866
2651 8.16753125814324
2652 8.16599123730222
2653 8.16445208726418
2654 8.16291380720876
2655 8.1613763963167
2656 8.72323573250006
2657 8.72159402684924
2658 8.71995324775255
2659 8.71831339433877
2660 8.71667446573781
2661 8.71503646108074
2662 8.71339937949976
2663 8.71176322012823
2664 8.71012798210061
2665 8.70849366455255
2666 8.70686026662078
2667 8.70522778744321
2668 8.70359622615886
2669 8.70196558190787
2670 8.70033585383152
2671 8.69870704107222
2672 8.69707914277349
2673 8.69545215807997
2674 8.69382608613745
2675 8.69220092609279
2676 8.690576677094
2677 8.68895333829021
2678 8.68733090883162
2679 8.68570938786959
2680 8.68408877455656
2681 8.68246906804607
2682 8.6808502674928
2683 8.67923237205249
2684 8.67761538088201
2685 8.67599929313932
2686 8.67438410798347
2687 8.67276982457463
2688 8.67115644207403
2689 8.66954395964402
2690 8.66793237644802
2691 8.66632169165055
2692 8.66471190441721
2693 8.6631030139147
2694 8.66149501931077
2695 8.65988791977429
2696 8.65828171447518
2697 8.65667640258445
2698 8.65507198327418
2699 8.65346845571753
2700 8.65186581908874
2701 8.65026407256308
2702 8.64866321531695
2703 8.64706324652776
2704 8.64546416537403
2705 8.6438659710353
2706 8.6422686626922
2707 8.64067223952642
2708 8.63907670072069
2709 8.63748204545882
2710 8.63588827292564
2711 8.63429538230707
2712 8.63270337279006
2713 8.63111224356261
2714 8.62952199381377
2715 8.62793262273364
2716 8.62634412951335
2717 8.62475651334509
2718 8.62316977342208
2719 8.62158390893858
2720 8.61999891908988
2721 8.61841480307232
2722 8.61683156008326
2723 8.6152491893211
2724 8.61366768998528
2725 8.61208706127623
2726 8.61050730239546
2727 8.60892841254546
2728 8.60735039092976
2729 8.60577323675292
2730 8.60419694922051
2731 8.60262152753912
2732 8.60104697091636
2733 8.59947327856085
2734 8.59790044968222
2735 8.59632848349112
2736 8.59475737919921
2737 8.59318713601914
2738 8.59161775316461
2739 8.59004922985027
2740 8.58848156529181
2741 8.5869147587059
2742 8.58534880931024
2743 8.5837837163235
2744 8.58221947896535
2745 8.58065609645646
2746 8.57909356801851
2747 8.57753189287414
2748 8.575971070247
2749 8.57441109936173
2750 8.57285197944395
2751 8.57129370972026
2752 8.56973628941826
2753 8.56817971776652
2754 8.56662399399458
2755 8.565069117333
2756 8.56351508701326
2757 8.56196190226786
2758 8.56040956233026
2759 8.55885806643489
2760 8.55730741381715
2761 8.55575760371341
2762 8.55420863536101
2763 8.55266050799827
2764 8.55111322086444
2765 8.54956677319976
2766 8.54802116424543
2767 8.5464763932436
2768 8.54493245943738
2769 8.54338936207085
2770 8.54184710038903
2771 8.5403056736379
2772 8.53876508106439
2773 8.53722532191637
2774 8.53568639544269
2775 8.53414830089312
2776 8.53261103751838
2777 8.53107460457015
2778 8.52953900130102
2779 8.52800422696457
2780 8.52647028081527
2781 8.52493716210856
2782 8.5234048701008
2783 8.52187340404931
2784 8.52034276321232
2785 8.51881294684899
2786 8.51728395421943
2787 8.51575578458466
2788 8.51422843720664
2789 8.51270191134826
2790 8.51117620627332
2791 8.50965132124656
2792 8.50812725553362
2793 8.50660400840109
2794 8.50508157911645
2795 8.50355996694811
2796 8.50203917116539
2797 8.50051919103855
2798 8.49900002583873
2799 8.49748167483799
2800 8.49596413730931
2801 8.49444741252657
2802 8.49293149976456
2803 8.49141639829898
2804 8.48990210740643
2805 8.4883886263644
2806 8.48687595445131
2807 8.48536409094645
2808 8.48385303513003
2809 8.48234278628314
2810 8.48083334368779
2811 8.47932470662686
2812 8.47781687438412
2813 8.47630984624426
2814 8.47480362149283
2815 8.47329819941628
2816 8.47179357930196
2817 8.47028976043808
2818 8.46878674211375
2819 8.46728452361896
2820 8.46578310424459
2821 8.46428248328237
2822 8.46278266002495
2823 8.46128363376583
2824 8.45978540379938
2825 8.45828796942087
2826 8.45679132992643
2827 8.45529548461306
2828 8.45380043277862
2829 8.45230617372185
2830 8.45081270674238
2831 8.44932003114065
2832 8.44782814621803
2833 8.44633705127669
2834 8.44484674561972
2835 8.44335722855102
2836 8.44186849937539
2837 8.44038055739846
2838 8.43889340192673
2839 8.43740703226755
2840 8.43592144772913
2841 8.43443664762052
2842 8.43295263125163
2843 8.43146939793322
2844 8.4299869469769
2845 8.42850527769512
2846 8.42702438940117
2847 8.42554428140921
2848 8.42406495303422
2849 8.42258640359202
2850 8.42110863239928
2851 8.41963163877352
2852 8.41815542203307
2853 8.41667998149712
2854 8.41520531648568
2855 8.4137314263196
2856 8.41225831032057
2857 8.41078596781109
2858 8.40931439811451
2859 8.407843600555
2860 8.40637357445756
2861 8.40490431914802
2862 8.40343583395302
2863 8.40196811820003
2864 8.40050117121735
2865 8.39903499233409
2866 8.39756958088019
2867 8.3961049361864
2868 8.39464105758429
2869 8.39317794440624
2870 8.39171559598544
2871 8.39025401165592
2872 8.3887931907525
2873 8.3873331326108
2874 8.38587383656727
2875 8.38441530195917
2876 8.38295752812454
2877 8.38150051440225
2878 8.38004426013198
2879 8.37858876465418
2880 8.37713402731013
2881 8.3756800474419
2882 8.37422682439236
2883 8.37277435750518
2884 8.37132264612482
2885 8.36987168959655
2886 8.36842148726641
2887 8.36697203848126
2888 8.36552334258874
2889 8.36407539893727
2890 8.36262820687607
2891 8.36118176575515
2892 8.3597360749253
2893 8.3582911337381
2894 8.35684694154591
2895 8.35540349770188
2896 8.35396080155994
2897 8.35251885247479
2898 8.35107764980192
2899 8.34963719289761
2900 8.34819748111888
2901 8.34675851382356
2902 8.34532029037025
2903 8.3438828101183
2904 8.34244607242786
2905 8.34101007665984
2906 8.33957482217592
2907 8.33814030833854
2908 8.33670653451093
2909 8.33527350005705
2910 8.33384120434167
2911 8.33240964673029
2912 8.33097882658917
2913 8.32954874328537
2914 8.32811939618667
2915 8.32669078466163
2916 8.32526290807956
2917 8.32383576581053
2918 8.32240935722536
2919 8.32098368169563
2920 8.31955873859368
2921 8.31813452729259
2922 8.31671104716619
2923 8.31528829758908
2924 8.31386627793658
2925 8.31244498758478
2926 8.31102442591049
2927 8.30960459229131
2928 8.30818548610555
2929 8.30676710673225
2930 8.30534945355124
2931 8.30393252594304
2932 8.30251632328895
2933 8.30110084497098
2934 8.29968609037189
2935 8.29827205887517
2936 8.29685874986506
2937 8.29544616272651
2938 8.29403429684523
2939 8.29262315160763
2940 8.29121272640088
2941 8.28980302061287
2942 8.2883940336322
2943 8.28698576484823
2944 8.28557821365101
2945 8.28417137943135
2946 8.28276526158076
2947 8.28135985949149
2948 8.27995517255648
2949 8.27855120016943
2950 8.27714794172473
2951 8.27574539661752
2952 8.27434356424362
2953 8.27294244399958
2954 8.27154203528268
2955 8.2701423374909
2956 8.26874335002292
2957 8.26734507227817
2958 8.26594750365676
2959 8.26455064355951
2960 8.26315449138796
2961 8.26175904654435
2962 8.26036430843164
2963 8.25897027645348
2964 8.25757695001422
2965 8.25618432851893
2966 8.25479241137338
2967 8.25340119798403
2968 8.25201068775804
2969 8.25062088010328
2970 8.24923177442831
2971 8.2478433701424
2972 8.24645566665549
2973 8.24506866337823
2974 8.24368235972198
2975 8.24229675509876
2976 8.2409118489213
2977 8.23952764060301
2978 8.23814412955802
2979 8.23676131520111
2980 8.23537919694776
2981 8.23399777421415
2982 8.23261704641713
2983 8.23123701297423
2984 8.22985767330369
2985 8.2284790268244
2986 8.22710107295595
2987 8.22572381111861
2988 8.22434724073332
2989 8.2229713612217
2990 8.22159617200606
2991 8.22022167250936
2992 8.21884786215527
2993 8.21747474036811
2994 8.21610230657287
2995 8.21473056019522
2996 8.21335950066151
2997 8.21198912739875
2998 8.21061943983462
2999 8.20925043739746
3000 8.20788211951629
3001 8.2065144856208
3002 8.20514753514132
3003 8.20378126750887
3004 8.20241568215513
3005 8.20105077851242
3006 8.19968655601374
3007 8.19832301409275
3008 8.19696015218376
3009 8.19559796972176
3010 8.19423646614236
3011 8.19287564088185
3012 8.19151549337718
3013 8.19015602306594
3014 8.18879722938638
3015 8.1874391117774
3016 8.18608166967855
3017 8.18472490253003
3018 8.18336880977271
3019 8.18201339084806
3020 8.18065864519826
3021 8.17930457226607
3022 8.17795117149496
3023 8.17659844232899
3024 8.1752463842129
3025 8.17389499659205
3026 8.17254427891246
3027 8.17119423062078
3028 8.16984485116429
3029 8.16849613999094
3030 8.16714809654927
3031 8.16580072028851
3032 8.16445401065849
3033 8.16310796710969
3034 8.16176258909321
3035 8.1604178760608
3036 8.15907382746483
3037 8.15773044275831
3038 8.15638772139486
3039 8.15504566282877
3040 8.15370426651492
3041 8.15236353190883
3042 8.15102345846664
3043 8.14968404564515
3044 8.14834529290172
3045 8.1470071996944
3046 8.14566976548183
3047 8.14433298972326
3048 8.14299687187859
3049 8.14166141140833
3050 8.1403266077736
3051 8.13899246043614
3052 8.13765896885832
3053 8.13632613250312
3054 8.13499395083412
3055 8.13366242331554
3056 8.13233154941219
3057 8.13100132858952
3058 8.12967176031357
3059 8.128342844051
3060 8.12701457926907
3061 8.12568696543566
3062 8.12436000201925
3063 8.12303368848895
3064 8.12170802431444
3065 8.12038300896603
3066 8.11905864191464
3067 8.11773492263177
3068 8.11641185058954
3069 8.11508942526067
3070 8.11376764611847
3071 8.11244651263687
3072 8.11112602429039
3073 8.10980618055414
3074 8.10848698090384
3075 8.10716842481581
3076 8.10585051176694
3077 8.10453324123474
3078 8.10321661269731
3079 8.10190062563334
3080 8.10058527952212
3081 8.0992705738435
3082 8.09795650807798
3083 8.09664308170658
3084 8.09533029421098
3085 8.09401814507338
3086 8.09270663377661
3087 8.09139575980409
3088 8.09008552263979
3089 8.0887759217683
3090 8.08746695667478
3091 8.08615862684497
3092 8.08485093176519
3093 8.08354387092235
3094 8.08223744380394
3095 8.08093164989802
3096 8.07962648869325
3097 8.07832195967883
3098 8.07701806234458
3099 8.07571479618087
3100 8.07441216067865
3101 8.07311015532945
3102 8.07180877962537
3103 8.07050803305908
3104 8.06920791512383
3105 8.06790842531344
3106 8.06660956312228
3107 8.06531132804533
3108 8.0640137195781
3109 8.06271673721668
3110 8.06142038045775
3111 8.06012464879852
3112 8.05882954173679
3113 8.05753505877091
3114 8.05624119939981
3115 8.05494796312297
3116 8.05365534944044
3117 8.05236335785282
3118 8.05107198786128
3119 8.04978123896755
3120 8.04849111067392
3121 8.04720160248324
3122 8.0459127138989
3123 8.04462444442486
3124 8.04333679356565
3125 8.04204976082633
3126 8.04076334571252
3127 8.0394775477304
3128 8.03819236638671
3129 8.03690780118872
3130 8.03562385164427
3131 8.03434051726174
3132 8.03305779755007
3133 8.03177569201873
3134 8.03049420017776
3135 8.02921332153773
3136 8.02793305560976
3137 8.02665340190552
3138 8.02537435993723
3139 8.02409592921763
3140 8.02281810926004
3141 8.02154089957829
3142 8.02026429968677
3143 8.0189883091004
3144 8.01771292733465
3145 8.01643815390551
3146 8.01516398832954
3147 8.01389043012381
3148 8.01261747880594
3149 8.01134513389408
3150 8.01007339490693
3151 8.0088022613637
3152 8.00753173278415
3153 8.00626180868857
3154 8.00499248859779
3155 8.00372377203316
3156 8.00245565851657
3157 8.00118814757042
3158 7.99992123871767
3159 7.99865493148179
3160 7.99738922538677
3161 7.99612411995716
3162 7.99485961471799
3163 7.99359570919486
3164 7.99233240291387
3165 7.99106969540164
3166 7.98980758618533
3167 7.98854607479262
3168 7.9872851607517
3169 7.98602484359128
3170 7.98476512284061
3171 7.98350599802945
3172 7.98224746868807
3173 7.98098953434727
3174 7.97973219453836
3175 7.97847544879316
3176 7.97721929664403
3177 7.97596373762383
3178 7.97470877126592
3179 7.9734543971042
3180 7.97220061467308
3181 7.97094742350746
3182 7.96969482314277
3183 7.96844281311494
3184 7.96719139296043
3185 7.96594056221619
3186 7.96469032041968
3187 7.96344066710888
3188 7.96219160182227
3189 7.96094312409884
3190 7.95969523347807
3191 7.95844792949997
3192 7.95720121170503
3193 7.95595507963427
3194 7.95470953282919
3195 7.9534645708318
3196 7.95222019318462
3197 7.95097639943066
3198 7.94973318911343
3199 7.94849056177695
3200 7.94724851696573
3201 7.94600705422478
3202 7.94476617309961
3203 7.94352587313621
3204 7.9422861538811
3205 7.94104701488127
3206 7.9398084556842
3207 7.93857047583788
3208 7.9373330748908
3209 7.93609625239191
3210 7.93486000789068
3211 7.93362434093706
3212 7.93238925108149
3213 7.93115473787492
3214 7.92992080086875
3215 7.92868743961491
3216 7.92745465366578
3217 7.92622244257425
3218 7.9249908058937
3219 7.92375974317798
3220 7.92252925398143
3221 7.92129933785888
3222 7.92006999436564
3223 7.91884122305751
3224 7.91761302349074
3225 7.91638539522212
3226 7.91515833780886
3227 7.91393185080869
3228 7.91270593377981
3229 7.91148058628089
3230 7.91025580787109
3231 7.90903159811003
3232 7.90780795655784
3233 7.90658488277509
3234 7.90536237632284
3235 7.90414043676264
3236 7.90291906365648
3237 7.90169825656686
3238 7.90047801505673
3239 7.89925833868952
3240 7.89803922702913
3241 7.89682067963993
3242 7.89560269608677
3243 7.89438527593495
3244 7.89316841875026
3245 7.89195212409894
3246 7.89073639154772
3247 7.88952122066377
3248 7.88830661101475
3249 7.88709256216877
3250 7.88587907369441
3251 7.88466614516072
3252 7.88345377613721
3253 7.88224196619386
3254 7.88103071490109
3255 7.8798200218298
3256 7.87860988655135
3257 7.87740030863757
3258 7.87619128766073
3259 7.87498282319357
3260 7.87377491480928
3261 7.87256756208153
3262 7.87136076458442
3263 7.87015452189253
3264 7.86894883358088
3265 7.86774369922495
3266 7.86653911840068
3267 7.86533509068446
3268 7.86413161565314
3269 7.862928692884
3270 7.86172632195481
3271 7.86052450244377
3272 7.85932323392952
3273 7.85812251599118
3274 7.85692234820829
3275 7.85572273016086
3276 7.85452366142934
3277 7.85332514159463
3278 7.85212717023808
3279 7.85092974694149
3280 7.84973287128709
3281 7.84853654285756
3282 7.84734076123606
3283 7.84614552600613
3284 7.84495083675182
3285 7.84375669305758
3286 7.84256309450831
3287 7.84137004068937
3288 7.84017753118655
3289 7.83898556558606
3290 7.83779414347459
3291 7.83660326443924
3292 7.83541292806757
3293 7.83422313394756
3294 7.83303388166763
3295 7.83184517081664
3296 7.83065700098391
3297 7.82946937175915
3298 7.82828228273254
3299 7.82709573349469
3300 7.82590972363664
3301 7.82472425274985
3302 7.82353932042624
3303 7.82235492625815
3304 7.82117106983833
3305 7.81998775076
3306 7.81880496861679
3307 7.81762272300276
3308 7.8164410135124
3309 7.81525983974063
3310 7.81407920128281
3311 7.8128990977347
3312 7.81171952869252
3313 7.8105404937529
3314 7.80936199251289
3315 7.80818402456997
3316 7.80700658952205
3317 7.80582968696747
3318 7.80465331650497
3319 7.80347747773375
3320 7.80230217025339
3321 7.80112739366392
3322 7.79995314756579
3323 7.79877943155986
3324 7.79760624524742
3325 7.79643358823017
3326 7.79526146011024
3327 7.79408986049016
3328 7.79291878897292
3329 7.79174824516187
3330 7.79057822866082
3331 7.78940873907397
3332 7.78823977600596
3333 7.78707133906183
3334 7.78590342784704
3335 7.78473604196746
3336 7.78356918102936
3337 7.78240284463946
3338 7.78123703240487
3339 7.78007174393309
3340 7.77890697883208
3341 7.77774273671017
3342 7.77657901717611
3343 7.77541581983908
3344 7.77425314430864
3345 7.77309099019478
3346 7.77192935710789
3347 7.77076824465877
3348 7.76960765245861
3349 7.76844758011903
3350 7.76728802725205
3351 7.76612899347009
3352 7.76497047838597
3353 7.76381248161293
3354 7.7626550027646
3355 7.76149804145502
3356 7.76034159729862
3357 7.75918566991025
3358 7.75803025890516
3359 7.75687536389898
3360 7.75572098450777
3361 7.75456712034796
3362 7.75341377103641
3363 7.75226093619034
3364 7.75110861542741
3365 7.74995680836566
3366 7.74880551462352
3367 7.74765473381981
3368 7.74650446557378
3369 7.74535470950504
3370 7.74420546523362
3371 7.74305673237992
3372 7.74190851056477
3373 7.74076079940935
3374 7.73961359853526
3375 7.73846690756449
3376 7.73732072611943
3377 7.73617505382283
3378 7.73502989029786
3379 7.73388523516807
3380 7.7327410880574
3381 7.73159744859019
3382 7.73045431639115
3383 7.72931169108539
3384 7.72816957229841
3385 7.72702795965608
3386 7.72588685278469
3387 7.72474625131088
3388 7.7236061548617
3389 7.72246656306456
3390 7.72132747554729
3391 7.72018889193808
3392 7.71905081186551
3393 7.71791323495854
3394 7.71677616084652
3395 7.71563958915917
3396 7.7145035195266
3397 7.71336795157931
3398 7.71223288494815
3399 7.71109831926439
3400 7.70996425415965
3401 7.70883068926595
3402 7.70769762421567
3403 7.70656505864157
3404 7.7054329921768
3405 7.70430142445489
3406 7.70317035510973
3407 7.70203978377559
3408 7.70090971008712
3409 7.69978013367935
3410 7.69865105418767
3411 7.69752247124786
3412 7.69639438449607
3413 7.69526679356882
3414 7.69413969810299
3415 7.69301309773586
3416 7.69188699210505
3417 7.69076138084858
3418 7.68963626360483
3419 7.68851164001255
3420 7.68738750971085
3421 7.68626387233921
3422 7.68514072753751
3423 7.68401807494595
3424 7.68289591420514
3425 7.68177424495603
3426 7.68065306683996
3427 7.6795323794986
3428 7.67841218257403
3429 7.67729247570866
3430 7.67617325854529
3431 7.67505453072706
3432 7.6739362918975
3433 7.67281854170049
3434 7.67170127978026
3435 7.67058450578144
3436 7.66946821934897
3437 7.6683524201282
3438 7.66723710776482
3439 7.66612228190488
3440 7.66500794219478
3441 7.6638940882813
3442 7.66278071981158
3443 7.6616678364331
3444 7.6605554377937
3445 7.6594435235416
3446 7.65833209332535
3447 7.65722114679388
3448 7.65611068359646
3449 7.65500070338273
3450 7.65389120580267
3451 7.65278219050662
3452 7.65167365714528
3453 7.65056560536971
3454 7.6494580348313
3455 7.64835094518182
3456 7.64724433607337
3457 7.64613820715843
3458 7.64503255808979
3459 7.64392738852063
3460 7.64282269810447
3461 7.64171848649517
3462 7.64061475334695
3463 7.63951149831438
3464 7.63840872105237
3465 7.63730642121619
3466 7.63620459846145
3467 7.6351032524441
3468 7.63400238282047
3469 7.63290198924719
3470 7.63180207138127
3471 7.63070262888007
3472 7.62960366140126
3473 7.62850516860289
3474 7.62740715014334
3475 7.62630960568133
3476 7.62521253487593
3477 7.62411593738655
3478 7.62301981287296
3479 7.62192416099525
3480 7.62082898141385
3481 7.61973427378955
3482 7.61864003778346
3483 7.61754627305706
3484 7.61645297927214
3485 7.61536015609085
3486 7.61426780317567
3487 7.61317592018941
3488 7.61208450679524
3489 7.61099356265665
3490 7.60990308743748
3491 7.60881308080189
3492 7.6077235424144
3493 7.60663447193985
3494 7.60554586904342
3495 7.60445773339061
3496 7.6033700646473
3497 7.60228286247964
3498 7.60119612655418
3499 7.60010985653775
3500 7.59902405209754
3501 7.59793871290107
3502 7.59685383861619
3503 7.59576942891109
3504 7.59468548345427
3505 7.59360200191458
3506 7.59251898396119
3507 7.59143642926361
3508 7.59035433749168
3509 7.58927270831555
3510 7.58819154140573
3511 7.58711083643304
3512 7.58603059306862
3513 7.58495081098395
3514 7.58387148985083
3515 7.58279262934141
3516 7.58171422912813
3517 7.58063628888377
3518 7.57955880828146
3519 7.57848178699463
3520 7.57740522469702
3521 7.57632912106273
3522 7.57525347576617
3523 7.57417828848206
3524 7.57310355888547
3525 7.57202928665176
3526 7.57095547145663
3527 7.56988211297611
3528 7.56880921088655
3529 7.56773676486459
3530 7.56666477458723
3531 7.56559323973177
3532 7.56452215997583
3533 7.56345153499737
3534 7.56238136447463
3535 7.5613116480862
3536 7.56024238551099
3537 7.5591735764282
3538 7.55810522051737
3539 7.55703731745836
3540 7.55596986693132
3541 7.55490286861675
3542 7.55383632219544
3543 7.55277022734851
3544 7.55170458375739
3545 7.55063939110382
3546 7.54957464906987
3547 7.5485103573379
3548 7.54744651559059
3549 7.54638312351096
3550 7.5453201807823
3551 7.54425768708825
3552 7.54319564211274
3553 7.54213404554
3554 7.54107289705462
3555 7.54001219634144
3556 7.53895194308565
3557 7.53789213697273
3558 7.53683277768849
3559 7.53577386491903
3560 7.53471539835077
3561 7.53365737767042
3562 7.53259980256503
3563 7.53154267272192
3564 7.53048598782875
3565 7.52942974757346
3566 7.52837395164432
3567 7.52731859972989
3568 7.52626369151904
3569 7.52520922670094
3570 7.52415520496508
3571 7.52310162600124
3572 7.52204848949951
3573 7.52099579515028
3574 7.51994354264424
3575 7.51889173167239
3576 7.51784036192604
3577 7.51678943309679
3578 7.51573894487653
3579 7.51468889695748
3580 7.51363928903214
3581 7.51259012079332
3582 7.51154139193413
3583 7.51049310214798
3584 7.50944525112856
3585 7.50839783856989
3586 7.50735086416626
3587 7.50630432761229
3588 7.50525822860287
3589 7.5042125668332
3590 7.50316734199878
3591 7.5021225537954
3592 7.50107820191914
3593 7.50003428606639
3594 7.49899080593383
3595 7.49794776121844
3596 7.49690515161748
3597 7.49586297682853
3598 7.49482123654944
3599 7.49377993047836
3600 7.49273905831374
3601 7.49169861975432
3602 7.49065861449913
3603 7.4896190422475
3604 7.48857990269904
3605 7.48754119555367
3606 7.48650292051157
3607 7.48546507727325
3608 7.93843433340476
3609 7.93733444945965
3610 7.93623502256042
3611 7.93513605239062
3612 7.93403753863411
3613 7.93293948097506
3614 7.93184187909794
3615 7.93074473268752
3616 7.92964804142889
3617 7.92855180500744
3618 7.92745602310885
3619 7.92636069541912
3620 7.92526582162456
3621 7.92417140141176
3622 7.92307743446762
3623 7.92198392047936
3624 7.92089085913449
3625 7.91979825012082
3626 7.91870609312645
3627 7.91761438783981
3628 7.91652313394961
3629 7.91543233114486
3630 7.91434197911488
3631 7.91325207754928
3632 7.91216262613797
3633 7.91107362457117
3634 7.90998507253939
3635 7.90889696973343
3636 7.90780931584441
3637 7.90672211056371
3638 7.90563535358306
3639 7.90454904459443
3640 7.90346318329013
3641 7.90237776936274
3642 7.90129280250515
3643 7.90020828241054
3644 7.89912420877237
3645 7.89804058128442
3646 7.89695739964076
3647 7.89587466353573
3648 7.89479237266398
3649 7.89371052672047
3650 7.89262912540041
3651 7.89154816839935
3652 7.89046765541309
3653 7.88938758613775
3654 7.88830796026973
3655 7.88722877750572
3656 7.88615003754271
3657 7.88507174007795
3658 7.88399388480903
3659 7.88291647143379
3660 7.88183949965036
3661 7.88076296915718
3662 7.87968687965297
3663 7.87861123083673
3664 7.87753602240775
3665 7.87646125406561
3666 7.87538692551018
3667 7.87431303644161
3668 7.87323958656035
3669 7.8721665755671
3670 7.8710940031629
3671 7.87002186904903
3672 7.86895017292707
3673 7.86787891449888
3674 7.86680809346663
3675 7.86573770953273
3676 7.8646677623999
3677 7.86359825177114
3678 7.86252917734974
3679 7.86146053883926
3680 7.86039233594353
3681 7.8593245683667
3682 7.85825723581317
3683 7.85719033798762
3684 7.85612387459503
3685 7.85505784534064
3686 7.85399224993
3687 7.8529270880689
3688 7.85186235946344
3689 7.85079806381998
3690 7.84973420084517
3691 7.84867077024594
3692 7.84760777172948
3693 7.84654520500327
3694 7.84548306977509
3695 7.84442136575294
3696 7.84336009264516
3697 7.84229925016032
3698 7.84123883800729
3699 7.84017885589519
3700 7.83911930353346
3701 7.83806018063177
3702 7.83700148690009
3703 7.83594322204865
3704 7.83488538578797
3705 7.83382797782882
3706 7.83277099788226
3707 7.83171444565963
3708 7.83065832087253
3709 7.82960262323283
3710 7.82854735245267
3711 7.82749250824447
3712 7.82643809032093
3713 7.82538409839501
3714 7.82433053217992
3715 7.82327739138918
3716 7.82222467573656
3717 7.82117238493608
3718 7.82012051870208
3719 7.81906907674911
3720 7.81801805879202
3721 7.81696746454594
3722 7.81591729372625
3723 7.81486754604859
3724 7.81381822122888
3725 7.81276931898331
3726 7.81172083902832
3727 7.81067278108065
3728 7.80962514485725
3729 7.8085779300754
3730 7.8075311364526
3731 7.80648476370663
3732 7.80543881155553
3733 7.80439327971762
3734 7.80334816791147
3735 7.8023034758559
3736 7.80125920327003
3737 7.80021534987321
3738 7.79917191538507
3739 7.7981288995255
3740 7.79708630201465
3741 7.79604412257292
3742 7.795002360921
3743 7.79396101677982
3744 7.79292008987057
3745 7.79187957991471
3746 7.79083948663396
3747 7.78979980975029
3748 7.78876054898594
3749 7.7877217040634
3750 7.78668327470543
3751 7.78564526063504
3752 7.78460766157551
3753 7.78357047725035
3754 7.78253370738337
3755 7.7814973516986
3756 7.78046140992035
3757 7.77942588177317
3758 7.77839076698188
3759 7.77735606527156
3760 7.77632177636753
3761 7.77528789999537
3762 7.77425443588092
3763 7.77322138375027
3764 7.77218874332978
3765 7.77115651434605
3766 7.77012469652593
3767 7.76909328959653
3768 7.76806229328522
3769 7.76703170731961
3770 7.76600153142758
3771 7.76497176533725
3772 7.76394240877699
3773 7.76291346147543
3774 7.76188492316145
3775 7.76085679356418
3776 7.75982907241299
3777 7.75880175943753
3778 7.75777485436767
3779 7.75674835693355
3780 7.75572226686555
3781 7.75469658389429
3782 7.75367130775067
3783 7.75264643816582
3784 7.7516219748711
3785 7.75059791759816
3786 7.74957426607886
3787 7.74855102004533
3788 7.74752817922994
3789 7.74650574336531
3790 7.7454837121843
3791 7.74446208542003
3792 7.74344086280585
3793 7.74242004407537
3794 7.74139962896243
3795 7.74037961720114
3796 7.73936000852583
3797 7.73834080267109
3798 7.73732199937175
3799 7.73630359836288
3800 7.73528559937981
3801 7.73426800215809
3802 7.73325080643353
3803 7.73223401194218
3804 7.73121761842033
3805 7.73020162560451
3806 7.72918603323151
3807 7.72817084103833
3808 7.72715604876225
3809 7.72614165614076
3810 7.72512766291161
3811 7.72411406881277
3812 7.72310087358248
3813 7.72208807695919
3814 7.72107567868162
3815 7.72006367848871
3816 7.71905207611963
3817 7.71804087131382
3818 7.71703006381094
3819 7.71601965335089
3820 7.7150096396738
3821 7.71400002252005
3822 7.71299080163026
3823 7.71198197674528
3824 7.71097354760619
3825 7.70996551395434
3826 7.70895787553127
3827 7.70795063207879
3828 7.70694378333893
3829 7.70593732905397
3830 7.7049312689664
3831 7.70392560281898
3832 7.70292033035468
3833 7.70191545131671
3834 7.70091096544852
3835 7.69990687249379
3836 7.69890317219643
3837 7.69789986430059
3838 7.69689694855065
3839 7.69589442469123
3840 7.69489229246717
3841 7.69389055162355
3842 7.69288920190568
3843 7.69188824305912
3844 7.69088767482962
3845 7.68988749696321
3846 7.68888770920611
3847 7.6878883113048
3848 7.68688930300598
3849 7.68589068405657
3850 7.68489245420374
3851 7.68389461319487
3852 7.68289716077759
3853 7.68190009669975
3854 7.68090342070941
3855 7.67990713255489
3856 7.67891123198473
3857 7.67791571874768
3858 7.67692059259273
3859 7.67592585326912
3860 7.67493150052627
3861 7.67393753411386
3862 7.6729439537818
3863 7.67195075928021
3864 7.67095795035944
3865 7.66996552677008
3866 7.66897348826292
3867 7.66798183458901
3868 7.66699056549958
3869 7.66599968074613
3870 7.66500918008036
3871 7.6640190632542
3872 7.66302933001981
3873 7.66203998012955
3874 7.66105101333604
3875 7.6600624293921
3876 7.65907422805078
3877 7.65808640906536
3878 7.65709897218931
3879 7.65611191717637
3880 7.65512524378047
3881 7.65413895175577
3882 7.65315304085665
3883 7.65216751083772
3884 7.65118236145381
3885 7.65019759245995
3886 7.64921320361142
3887 7.64822919466371
3888 7.64724556537251
3889 7.64626231549376
3890 7.6452794447836
3891 7.6442969529984
3892 7.64331483989475
3893 7.64233310522944
3894 7.64135174875951
3895 7.64037077024219
3896 7.63939016943494
3897 7.63840994609544
3898 7.63743009998158
3899 7.63645063085147
3900 7.63547153846345
3901 7.63449282257605
3902 7.63351448294805
3903 7.63253651933841
3904 7.63155893150634
3905 7.63058171921125
3906 7.62960488221275
3907 7.6286284202707
};
\addlegendentry{$\widetilde{\per{G}}$}
\addplot [semithick, green01270]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
201 0
202 0
203 0
204 0
205 0
206 0
207 0
208 0
209 0
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 0
219 0
220 0
221 0
222 0
223 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0
235 0
236 0
237 0
238 0
239 0
240 0
241 0
242 0
243 0
244 0
245 0
246 0
247 10
248 10
249 10
250 10
251 10
252 10
253 10
254 10
255 10
256 10
257 10
258 10
259 10
260 10
261 10
262 10
263 10
264 10
265 10
266 10
267 10
268 10
269 10
270 10
271 10
272 10
273 10
274 10
275 10
276 10
277 10
278 10
279 10
280 10
281 10
282 10
283 10
284 10
285 10
286 10
287 10
288 10
289 10
290 10
291 10
292 10
293 10
294 10
295 10
296 10
297 10
298 10
299 10
300 10
301 10
302 10
303 10
304 10
305 10
306 10
307 10
308 10
309 10
310 10
311 10
312 8
313 8
314 8
315 8
316 8
317 8
318 8
319 8
320 8
321 8
322 8
323 8
324 8
325 8
326 8
327 8
328 8
329 8
330 8
331 8
332 8
333 8
334 8
335 8
336 8
337 8
338 8
339 8
340 8
341 8
342 8
343 8
344 8
345 8
346 8
347 8
348 8
349 8
350 8
351 8
352 8
353 8
354 8
355 8
356 8
357 8
358 8
359 8
360 8
361 8
362 8
363 8
364 8
365 8
366 8
367 8
368 8
369 8
370 8
371 8
372 8
373 8
374 8
375 8
376 8
377 8
378 8
379 8
380 8
381 8
382 8
383 8
384 8
385 8
386 8
387 8
388 8
389 8
390 8
391 8
392 8
393 8
394 8
395 8
396 8
397 8
398 8
399 8
400 8
401 8
402 8
403 8
404 8
405 8
406 8
407 8
408 8
409 8
410 8
411 8
412 8
413 8
414 8
415 8
416 8
417 8
418 8
419 8
420 8
421 8
422 8
423 8
424 8
425 8
426 8
427 8
428 8
429 8
430 8
431 8
432 8
433 8
434 8
435 8
436 8
437 8
438 8
439 8
440 8
441 8
442 8
443 8
444 8
445 8
446 8
447 8
448 8
449 8
450 8
451 8
452 8
453 8
454 8
455 8
456 8
457 8
458 8
459 8
460 8
461 8
462 8
463 8
464 8
465 8
466 8
467 8
468 8
469 8
470 8
471 8
472 8
473 8
474 8
475 8
476 8
477 8
478 8
479 8
480 8
481 8
482 8
483 8
484 8
485 8
486 8
487 8
488 8
489 8
490 8
491 8
492 8
493 8
494 8
495 8
496 8
497 8
498 8
499 8
500 8
501 8
502 8
503 8
504 8
505 8
506 8
507 8
508 8
509 8
510 8
511 8
512 8
513 8
514 8
515 8
516 6
517 6
518 6
519 6
520 6
521 6
522 6
523 6
524 6
525 6
526 6
527 6
528 6
529 6
530 6
531 6
532 6
533 6
534 6
535 6
536 6
537 6
538 6
539 6
540 6
541 6
542 6
543 6
544 6
545 6
546 6
547 6
548 6
549 6
550 6
551 6
552 6
553 6
554 6
555 6
556 6
557 6
558 6
559 6
560 6
561 6
562 6
563 6
564 6
565 6
566 6
567 6
568 6
569 6
570 6
571 6
572 6
573 6
574 6
575 6
576 6
577 6
578 6
579 6
580 6
581 6
582 6
583 6
584 6
585 6
586 6
587 6
588 6
589 6
590 6
591 6
592 6
593 6
594 6
595 6
596 6
597 6
598 6
599 6
600 6
601 6
602 6
603 6
604 6
605 6
606 6
607 6
608 6
609 6
610 6
611 6
612 6
613 6
614 6
615 6
616 6
617 6
618 6
619 6
620 6
621 6
622 6
623 6
624 6
625 6
626 6
627 6
628 6
629 6
630 6
631 6
632 6
633 6
634 6
635 6
636 6
637 6
638 6
639 6
640 6
641 6
642 6
643 6
644 6
645 6
646 6
647 6
648 6
649 6
650 6
651 6
652 6
653 6
654 6
655 6
656 6
657 6
658 6
659 6
660 6
661 6
662 6
663 6
664 6
665 6
666 6
667 6
668 6
669 6
670 6
671 6
672 6
673 6
674 6
675 6
676 6
677 6
678 6
679 6
680 6
681 6
682 6
683 6
684 6
685 6
686 6
687 6
688 6
689 6
690 6
691 6
692 6
693 6
694 6
695 6
696 6
697 6
698 6
699 6
700 6
701 6
702 6
703 6
704 6
705 6
706 6
707 6
708 6
709 6
710 6
711 6
712 6
713 6
714 6
715 6
716 6
717 6
718 6
719 6
720 6
721 6
722 6
723 6
724 6
725 6
726 6
727 6
728 6
729 6
730 6
731 6
732 6
733 6
734 6
735 6
736 6
737 6
738 6
739 6
740 6
741 6
742 6
743 6
744 6
745 6
746 6
747 6
748 6
749 6
750 6
751 6
752 6
753 6
754 6
755 6
756 6
757 6
758 6
759 6
760 6
761 6
762 6
763 6
764 6
765 6
766 6
767 6
768 6
769 6
770 6
771 6
772 6
773 6
774 6
775 6
776 6
777 6
778 6
779 6
780 6
781 6
782 6
783 6
784 6
785 6
786 6
787 6
788 6
789 6
790 6
791 6
792 6
793 6
794 6
795 6
796 6
797 6
798 6
799 6
800 6
801 6
802 6
803 6
804 6
805 6
806 6
807 6
808 6
809 6
810 6
811 6
812 6
813 6
814 6
815 6
816 6
817 6
818 6
819 6
820 6
821 6
822 6
823 6
824 6
825 6
826 6
827 6
828 6
829 6
830 6
831 6
832 6
833 6
834 6
835 6
836 6
837 6
838 6
839 6
840 6
841 6
842 6
843 6
844 6
845 6
846 6
847 6
848 6
849 6
850 6
851 6
852 6
853 6
854 6
855 6
856 6
857 6
858 6
859 6
860 6
861 6
862 6
863 6
864 6
865 6
866 6
867 6
868 6
869 6
870 6
871 6
872 6
873 6
874 6
875 6
876 6
877 6
878 6
879 6
880 6
881 6
882 6
883 6
884 6
885 6
886 6
887 6
888 6
889 6
890 6
891 6
892 6
893 6
894 6
895 6
896 6
897 6
898 6
899 6
900 6
901 6
902 6
903 6
904 6
905 6
906 6
907 6
908 6
909 6
910 6
911 6
912 6
913 6
914 6
915 6
916 6
917 6
918 6
919 6
920 6
921 6
922 6
923 6
924 6
925 6
926 6
927 6
928 6
929 6
930 6
931 6
932 6
933 6
934 6
935 6
936 6
937 6
938 6
939 6
940 6
941 6
942 6
943 6
944 6
945 6
946 6
947 6
948 6
949 6
950 6
951 6
952 6
953 6
954 6
955 6
956 6
957 6
958 6
959 6
960 6
961 6
962 6
963 6
964 6
965 6
966 6
967 6
968 6
969 6
970 6
971 6
972 6
973 6
974 6
975 6
976 6
977 6
978 6
979 6
980 6
981 6
982 6
983 6
984 6
985 6
986 6
987 6
988 6
989 6
990 6
991 6
992 6
993 6
994 6
995 6
996 6
997 6
998 6
999 6
1000 6
1001 6
1002 6
1003 6
1004 6
1005 6
1006 6
1007 6
1008 6
1009 6
1010 6
1011 4
1012 4
1013 4
1014 4
1015 4
1016 4
1017 4
1018 4
1019 4
1020 4
1021 4
1022 4
1023 4
1024 4
1025 4
1026 4
1027 4
1028 4
1029 4
1030 4
1031 4
1032 4
1033 4
1034 4
1035 4
1036 4
1037 4
1038 4
1039 4
1040 4
1041 4
1042 4
1043 4
1044 4
1045 4
1046 4
1047 4
1048 4
1049 4
1050 4
1051 4
1052 4
1053 4
1054 4
1055 4
1056 4
1057 4
1058 4
1059 4
1060 4
1061 4
1062 4
1063 4
1064 4
1065 4
1066 4
1067 4
1068 4
1069 4
1070 4
1071 4
1072 4
1073 4
1074 4
1075 4
1076 4
1077 4
1078 4
1079 4
1080 4
1081 4
1082 4
1083 4
1084 4
1085 4
1086 4
1087 4
1088 4
1089 4
1090 4
1091 4
1092 4
1093 4
1094 4
1095 4
1096 4
1097 4
1098 4
1099 4
1100 4
1101 4
1102 4
1103 4
1104 4
1105 4
1106 4
1107 4
1108 4
1109 4
1110 4
1111 4
1112 4
1113 4
1114 4
1115 4
1116 4
1117 6
1118 6
1119 6
1120 6
1121 6
1122 6
1123 6
1124 6
1125 6
1126 6
1127 6
1128 6
1129 6
1130 6
1131 6
1132 6
1133 6
1134 6
1135 6
1136 6
1137 6
1138 6
1139 6
1140 6
1141 6
1142 6
1143 6
1144 6
1145 6
1146 6
1147 6
1148 6
1149 6
1150 6
1151 6
1152 6
1153 8
1154 8
1155 8
1156 8
1157 8
1158 8
1159 8
1160 8
1161 8
1162 8
1163 8
1164 8
1165 8
1166 8
1167 8
1168 8
1169 8
1170 8
1171 8
1172 8
1173 8
1174 8
1175 8
1176 8
1177 8
1178 8
1179 8
1180 8
1181 8
1182 8
1183 8
1184 8
1185 8
1186 8
1187 8
1188 8
1189 8
1190 8
1191 8
1192 8
1193 8
1194 8
1195 8
1196 8
1197 8
1198 8
1199 8
1200 8
1201 8
1202 8
1203 8
1204 8
1205 8
1206 8
1207 8
1208 8
1209 8
1210 8
1211 8
1212 8
1213 8
1214 8
1215 8
1216 8
1217 8
1218 8
1219 8
1220 8
1221 8
1222 8
1223 8
1224 10
1225 10
1226 10
1227 10
1228 10
1229 10
1230 10
1231 10
1232 10
1233 10
1234 10
1235 10
1236 10
1237 10
1238 10
1239 10
1240 10
1241 10
1242 10
1243 10
1244 10
1245 10
1246 10
1247 10
1248 8
1249 8
1250 8
1251 8
1252 8
1253 8
1254 8
1255 8
1256 8
1257 8
1258 8
1259 8
1260 8
1261 8
1262 8
1263 8
1264 8
1265 8
1266 8
1267 8
1268 8
1269 8
1270 8
1271 8
1272 8
1273 8
1274 8
1275 8
1276 8
1277 8
1278 8
1279 8
1280 8
1281 8
1282 8
1283 8
1284 8
1285 8
1286 8
1287 8
1288 8
1289 8
1290 8
1291 8
1292 8
1293 8
1294 8
1295 8
1296 8
1297 8
1298 8
1299 8
1300 8
1301 8
1302 8
1303 8
1304 8
1305 8
1306 8
1307 8
1308 8
1309 8
1310 8
1311 8
1312 8
1313 8
1314 8
1315 8
1316 8
1317 8
1318 8
1319 8
1320 8
1321 8
1322 8
1323 8
1324 8
1325 8
1326 8
1327 8
1328 8
1329 8
1330 8
1331 8
1332 8
1333 8
1334 8
1335 8
1336 8
1337 8
1338 8
1339 8
1340 8
1341 8
1342 8
1343 8
1344 8
1345 8
1346 8
1347 8
1348 8
1349 8
1350 8
1351 8
1352 8
1353 8
1354 8
1355 8
1356 8
1357 8
1358 8
1359 8
1360 8
1361 8
1362 8
1363 8
1364 8
1365 8
1366 8
1367 8
1368 8
1369 8
1370 8
1371 8
1372 8
1373 8
1374 8
1375 8
1376 8
1377 8
1378 8
1379 8
1380 8
1381 8
1382 8
1383 8
1384 8
1385 8
1386 8
1387 8
1388 8
1389 8
1390 8
1391 8
1392 8
1393 8
1394 8
1395 8
1396 8
1397 8
1398 8
1399 8
1400 8
1401 8
1402 8
1403 8
1404 8
1405 8
1406 8
1407 8
1408 8
1409 8
1410 8
1411 8
1412 8
1413 8
1414 8
1415 8
1416 8
1417 8
1418 8
1419 8
1420 8
1421 8
1422 8
1423 8
1424 8
1425 8
1426 8
1427 8
1428 8
1429 8
1430 8
1431 8
1432 8
1433 8
1434 8
1435 8
1436 8
1437 8
1438 8
1439 8
1440 8
1441 8
1442 8
1443 8
1444 8
1445 8
1446 8
1447 8
1448 8
1449 8
1450 8
1451 8
1452 8
1453 8
1454 8
1455 8
1456 8
1457 8
1458 8
1459 8
1460 8
1461 8
1462 8
1463 8
1464 8
1465 8
1466 8
1467 8
1468 8
1469 8
1470 8
1471 8
1472 8
1473 8
1474 8
1475 8
1476 8
1477 8
1478 8
1479 8
1480 8
1481 8
1482 8
1483 8
1484 8
1485 8
1486 8
1487 8
1488 8
1489 8
1490 8
1491 10
1492 10
1493 10
1494 10
1495 10
1496 10
1497 10
1498 10
1499 10
1500 10
1501 10
1502 10
1503 10
1504 10
1505 10
1506 10
1507 10
1508 10
1509 10
1510 10
1511 10
1512 10
1513 10
1514 10
1515 10
1516 10
1517 10
1518 10
1519 10
1520 10
1521 10
1522 10
1523 10
1524 10
1525 10
1526 10
1527 10
1528 10
1529 10
1530 10
1531 10
1532 10
1533 10
1534 10
1535 10
1536 10
1537 10
1538 10
1539 10
1540 10
1541 10
1542 10
1543 10
1544 10
1545 10
1546 10
1547 10
1548 10
1549 10
1550 10
1551 10
1552 10
1553 10
1554 10
1555 10
1556 10
1557 10
1558 10
1559 10
1560 10
1561 10
1562 10
1563 10
1564 10
1565 10
1566 10
1567 10
1568 10
1569 10
1570 10
1571 10
1572 10
1573 10
1574 10
1575 10
1576 10
1577 10
1578 10
1579 10
1580 10
1581 10
1582 10
1583 10
1584 10
1585 10
1586 10
1587 10
1588 10
1589 10
1590 10
1591 10
1592 10
1593 10
1594 10
1595 10
1596 10
1597 10
1598 10
1599 10
1600 10
1601 10
1602 10
1603 10
1604 10
1605 10
1606 10
1607 10
1608 10
1609 10
1610 10
1611 10
1612 10
1613 10
1614 10
1615 10
1616 10
1617 10
1618 10
1619 10
1620 10
1621 10
1622 10
1623 10
1624 10
1625 10
1626 10
1627 10
1628 10
1629 10
1630 10
1631 10
1632 10
1633 10
1634 10
1635 10
1636 10
1637 10
1638 10
1639 10
1640 10
1641 10
1642 10
1643 10
1644 10
1645 10
1646 10
1647 10
1648 10
1649 10
1650 10
1651 10
1652 10
1653 10
1654 10
1655 10
1656 10
1657 10
1658 10
1659 10
1660 10
1661 10
1662 10
1663 10
1664 10
1665 10
1666 10
1667 10
1668 10
1669 10
1670 10
1671 10
1672 10
1673 10
1674 10
1675 10
1676 10
1677 10
1678 10
1679 10
1680 10
1681 10
1682 10
1683 10
1684 10
1685 10
1686 10
1687 10
1688 10
1689 10
1690 10
1691 10
1692 10
1693 10
1694 10
1695 10
1696 10
1697 10
1698 10
1699 10
1700 10
1701 10
1702 10
1703 10
1704 10
1705 10
1706 10
1707 10
1708 10
1709 10
1710 10
1711 10
1712 10
1713 10
1714 10
1715 10
1716 10
1717 10
1718 10
1719 10
1720 10
1721 10
1722 10
1723 10
1724 10
1725 10
1726 10
1727 10
1728 10
1729 10
1730 10
1731 10
1732 10
1733 10
1734 10
1735 10
1736 10
1737 10
1738 10
1739 10
1740 10
1741 10
1742 10
1743 10
1744 10
1745 10
1746 10
1747 10
1748 10
1749 10
1750 10
1751 10
1752 10
1753 10
1754 10
1755 10
1756 10
1757 10
1758 10
1759 10
1760 10
1761 10
1762 10
1763 10
1764 10
1765 10
1766 10
1767 10
1768 10
1769 10
1770 10
1771 10
1772 10
1773 10
1774 10
1775 10
1776 10
1777 10
1778 10
1779 10
1780 10
1781 10
1782 10
1783 10
1784 10
1785 10
1786 10
1787 10
1788 10
1789 10
1790 10
1791 10
1792 10
1793 10
1794 10
1795 10
1796 10
1797 10
1798 10
1799 10
1800 10
1801 10
1802 10
1803 10
1804 10
1805 10
1806 10
1807 10
1808 10
1809 10
1810 10
1811 10
1812 10
1813 10
1814 10
1815 10
1816 10
1817 10
1818 10
1819 10
1820 10
1821 10
1822 10
1823 10
1824 10
1825 10
1826 10
1827 10
1828 10
1829 10
1830 10
1831 10
1832 10
1833 10
1834 10
1835 10
1836 10
1837 10
1838 10
1839 10
1840 10
1841 10
1842 10
1843 10
1844 10
1845 10
1846 10
1847 10
1848 10
1849 10
1850 10
1851 10
1852 10
1853 10
1854 10
1855 10
1856 10
1857 10
1858 10
1859 10
1860 10
1861 10
1862 10
1863 10
1864 10
1865 10
1866 10
1867 10
1868 10
1869 10
1870 10
1871 10
1872 8
1873 8
1874 8
1875 8
1876 8
1877 8
1878 8
1879 8
1880 8
1881 8
1882 8
1883 8
1884 8
1885 8
1886 8
1887 8
1888 8
1889 8
1890 8
1891 8
1892 8
1893 8
1894 8
1895 8
1896 8
1897 8
1898 8
1899 8
1900 8
1901 8
1902 8
1903 8
1904 8
1905 8
1906 8
1907 8
1908 8
1909 8
1910 8
1911 8
1912 8
1913 8
1914 8
1915 8
1916 8
1917 8
1918 8
1919 8
1920 8
1921 8
1922 8
1923 8
1924 8
1925 8
1926 8
1927 8
1928 8
1929 8
1930 8
1931 8
1932 8
1933 8
1934 8
1935 8
1936 8
1937 8
1938 8
1939 10
1940 10
1941 10
1942 10
1943 10
1944 10
1945 10
1946 10
1947 10
1948 10
1949 10
1950 10
1951 10
1952 10
1953 10
1954 10
1955 10
1956 10
1957 10
1958 10
1959 10
1960 10
1961 10
1962 10
1963 10
1964 10
1965 10
1966 10
1967 10
1968 10
1969 10
1970 10
1971 10
1972 10
1973 10
1974 10
1975 10
1976 10
1977 10
1978 10
1979 10
1980 10
1981 10
1982 10
1983 10
1984 10
1985 10
1986 10
1987 10
1988 10
1989 10
1990 10
1991 10
1992 10
1993 10
1994 10
1995 10
1996 10
1997 10
1998 10
1999 10
2000 10
2001 10
2002 10
2003 10
2004 10
2005 10
2006 10
2007 10
2008 10
2009 10
2010 10
2011 10
2012 10
2013 10
2014 10
2015 10
2016 10
2017 10
2018 10
2019 10
2020 10
2021 10
2022 10
2023 10
2024 10
2025 10
2026 10
2027 10
2028 10
2029 10
2030 10
2031 10
2032 10
2033 10
2034 10
2035 10
2036 10
2037 10
2038 10
2039 10
2040 10
2041 10
2042 10
2043 10
2044 10
2045 10
2046 10
2047 10
2048 10
2049 10
2050 10
2051 10
2052 10
2053 10
2054 10
2055 10
2056 10
2057 10
2058 10
2059 10
2060 10
2061 10
2062 10
2063 10
2064 10
2065 10
2066 10
2067 10
2068 10
2069 10
2070 10
2071 10
2072 10
2073 10
2074 10
2075 10
2076 10
2077 10
2078 10
2079 10
2080 10
2081 10
2082 10
2083 10
2084 10
2085 10
2086 10
2087 10
2088 10
2089 10
2090 10
2091 10
2092 10
2093 10
2094 10
2095 10
2096 10
2097 10
2098 10
2099 10
2100 10
2101 10
2102 10
2103 10
2104 10
2105 10
2106 10
2107 10
2108 10
2109 10
2110 10
2111 10
2112 10
2113 10
2114 10
2115 10
2116 10
2117 10
2118 10
2119 10
2120 10
2121 10
2122 10
2123 10
2124 10
2125 10
2126 10
2127 10
2128 10
2129 10
2130 10
2131 10
2132 10
2133 10
2134 10
2135 10
2136 10
2137 10
2138 10
2139 10
2140 10
2141 10
2142 10
2143 10
2144 10
2145 10
2146 10
2147 10
2148 10
2149 10
2150 10
2151 10
2152 10
2153 10
2154 10
2155 10
2156 10
2157 10
2158 10
2159 10
2160 10
2161 10
2162 10
2163 10
2164 10
2165 10
2166 10
2167 10
2168 10
2169 10
2170 10
2171 10
2172 10
2173 10
2174 10
2175 10
2176 10
2177 10
2178 10
2179 10
2180 10
2181 10
2182 10
2183 10
2184 8
2185 8
2186 8
2187 8
2188 8
2189 8
2190 8
2191 8
2192 8
2193 8
2194 8
2195 8
2196 8
2197 8
2198 8
2199 8
2200 8
2201 8
2202 8
2203 8
2204 8
2205 8
2206 8
2207 8
2208 8
2209 8
2210 8
2211 8
2212 8
2213 8
2214 8
2215 8
2216 8
2217 8
2218 8
2219 8
2220 8
2221 8
2222 8
2223 8
2224 8
2225 8
2226 8
2227 8
2228 8
2229 8
2230 8
2231 8
2232 8
2233 8
2234 8
2235 8
2236 8
2237 8
2238 8
2239 8
2240 8
2241 8
2242 8
2243 8
2244 8
2245 8
2246 8
2247 8
2248 8
2249 8
2250 8
2251 8
2252 8
2253 8
2254 8
2255 8
2256 8
2257 8
2258 8
2259 8
2260 8
2261 8
2262 8
2263 8
2264 8
2265 8
2266 8
2267 8
2268 8
2269 8
2270 8
2271 8
2272 8
2273 8
2274 8
2275 8
2276 8
2277 8
2278 8
2279 8
2280 8
2281 8
2282 8
2283 8
2284 8
2285 8
2286 8
2287 8
2288 8
2289 8
2290 8
2291 8
2292 8
2293 8
2294 8
2295 8
2296 8
2297 8
2298 8
2299 8
2300 8
2301 8
2302 8
2303 8
2304 8
2305 8
2306 8
2307 8
2308 8
2309 8
2310 8
2311 8
2312 8
2313 8
2314 8
2315 8
2316 8
2317 8
2318 8
2319 8
2320 8
2321 8
2322 8
2323 8
2324 8
2325 8
2326 8
2327 8
2328 8
2329 8
2330 8
2331 8
2332 8
2333 8
2334 8
2335 8
2336 8
2337 8
2338 8
2339 8
2340 8
2341 8
2342 8
2343 8
2344 8
2345 8
2346 8
2347 8
2348 8
2349 8
2350 8
2351 8
2352 8
2353 8
2354 8
2355 8
2356 8
2357 8
2358 8
2359 8
2360 8
2361 8
2362 8
2363 8
2364 8
2365 8
2366 8
2367 8
2368 8
2369 8
2370 8
2371 8
2372 8
2373 8
2374 8
2375 8
2376 8
2377 8
2378 8
2379 8
2380 8
2381 8
2382 8
2383 8
2384 8
2385 8
2386 8
2387 8
2388 8
2389 8
2390 8
2391 8
2392 8
2393 8
2394 8
2395 8
2396 8
2397 8
2398 8
2399 8
2400 8
2401 8
2402 8
2403 8
2404 8
2405 8
2406 8
2407 8
2408 8
2409 8
2410 8
2411 8
2412 8
2413 8
2414 8
2415 8
2416 8
2417 8
2418 8
2419 8
2420 8
2421 8
2422 8
2423 8
2424 8
2425 8
2426 8
2427 8
2428 8
2429 8
2430 8
2431 8
2432 8
2433 8
2434 8
2435 8
2436 8
2437 8
2438 8
2439 8
2440 8
2441 8
2442 8
2443 8
2444 8
2445 8
2446 8
2447 8
2448 8
2449 8
2450 8
2451 8
2452 8
2453 8
2454 8
2455 8
2456 8
2457 8
2458 8
2459 8
2460 8
2461 8
2462 8
2463 8
2464 8
2465 8
2466 8
2467 8
2468 8
2469 8
2470 8
2471 8
2472 8
2473 8
2474 8
2475 8
2476 8
2477 8
2478 8
2479 8
2480 8
2481 8
2482 8
2483 8
2484 8
2485 8
2486 8
2487 8
2488 8
2489 8
2490 8
2491 8
2492 8
2493 8
2494 8
2495 8
2496 8
2497 8
2498 8
2499 8
2500 8
2501 8
2502 8
2503 8
2504 8
2505 8
2506 8
2507 8
2508 8
2509 8
2510 8
2511 8
2512 8
2513 8
2514 8
2515 8
2516 8
2517 8
2518 8
2519 8
2520 8
2521 8
2522 8
2523 8
2524 8
2525 8
2526 8
2527 8
2528 8
2529 8
2530 8
2531 8
2532 8
2533 8
2534 8
2535 8
2536 8
2537 8
2538 8
2539 8
2540 8
2541 8
2542 8
2543 8
2544 8
2545 8
2546 8
2547 8
2548 8
2549 8
2550 8
2551 8
2552 8
2553 8
2554 8
2555 8
2556 8
2557 8
2558 8
2559 8
2560 8
2561 8
2562 8
2563 8
2564 8
2565 8
2566 8
2567 8
2568 8
2569 8
2570 8
2571 8
2572 8
2573 8
2574 8
2575 8
2576 8
2577 8
2578 8
2579 8
2580 8
2581 8
2582 8
2583 8
2584 8
2585 8
2586 8
2587 8
2588 8
2589 8
2590 8
2591 8
2592 8
2593 8
2594 8
2595 8
2596 8
2597 8
2598 8
2599 8
2600 8
2601 8
2602 8
2603 8
2604 8
2605 8
2606 8
2607 8
2608 8
2609 8
2610 8
2611 8
2612 8
2613 8
2614 8
2615 8
2616 8
2617 8
2618 8
2619 8
2620 8
2621 8
2622 8
2623 8
2624 8
2625 8
2626 8
2627 8
2628 8
2629 8
2630 8
2631 8
2632 8
2633 8
2634 8
2635 8
2636 8
2637 8
2638 8
2639 8
2640 8
2641 8
2642 8
2643 8
2644 8
2645 8
2646 8
2647 8
2648 8
2649 8
2650 8
2651 8
2652 8
2653 8
2654 8
2655 8
2656 8
2657 8
2658 8
2659 8
2660 8
2661 8
2662 8
2663 8
2664 8
2665 8
2666 8
2667 8
2668 8
2669 8
2670 8
2671 8
2672 8
2673 8
2674 8
2675 8
2676 8
2677 8
2678 8
2679 8
2680 8
2681 8
2682 8
2683 8
2684 8
2685 8
2686 8
2687 8
2688 8
2689 8
2690 8
2691 8
2692 8
2693 8
2694 8
2695 8
2696 8
2697 8
2698 8
2699 8
2700 8
2701 8
2702 8
2703 8
2704 8
2705 8
2706 8
2707 8
2708 8
2709 8
2710 8
2711 8
2712 8
2713 8
2714 8
2715 8
2716 8
2717 8
2718 8
2719 8
2720 8
2721 8
2722 8
2723 8
2724 8
2725 8
2726 8
2727 8
2728 8
2729 8
2730 8
2731 8
2732 8
2733 8
2734 8
2735 8
2736 8
2737 8
2738 8
2739 8
2740 8
2741 8
2742 8
2743 8
2744 8
2745 8
2746 8
2747 8
2748 8
2749 8
2750 8
2751 8
2752 8
2753 8
2754 8
2755 8
2756 8
2757 8
2758 8
2759 8
2760 8
2761 8
2762 8
2763 8
2764 8
2765 8
2766 8
2767 8
2768 8
2769 8
2770 8
2771 8
2772 8
2773 8
2774 8
2775 8
2776 8
2777 8
2778 8
2779 8
2780 8
2781 8
2782 8
2783 8
2784 8
2785 8
2786 8
2787 8
2788 8
2789 8
2790 8
2791 8
2792 8
2793 8
2794 8
2795 8
2796 8
2797 8
2798 8
2799 8
2800 8
2801 8
2802 8
2803 8
2804 8
2805 8
2806 8
2807 8
2808 8
2809 8
2810 8
2811 8
2812 8
2813 8
2814 8
2815 8
2816 8
2817 8
2818 8
2819 8
2820 8
2821 8
2822 8
2823 8
2824 8
2825 8
2826 8
2827 8
2828 8
2829 8
2830 8
2831 8
2832 8
2833 8
2834 8
2835 8
2836 8
2837 8
2838 8
2839 8
2840 8
2841 8
2842 8
2843 8
2844 8
2845 8
2846 8
2847 8
2848 8
2849 8
2850 8
2851 8
2852 8
2853 8
2854 8
2855 8
2856 8
2857 8
2858 8
2859 8
2860 8
2861 8
2862 8
2863 8
2864 8
2865 8
2866 8
2867 8
2868 8
2869 8
2870 8
2871 8
2872 8
2873 8
2874 8
2875 8
2876 8
2877 8
2878 8
2879 8
2880 8
2881 8
2882 8
2883 8
2884 8
2885 8
2886 8
2887 8
2888 8
2889 8
2890 8
2891 8
2892 8
2893 8
2894 8
2895 8
2896 8
2897 8
2898 8
2899 8
2900 8
2901 8
2902 8
2903 8
2904 8
2905 8
2906 8
2907 8
2908 8
2909 8
2910 8
2911 8
2912 8
2913 8
2914 8
2915 8
2916 8
2917 8
2918 8
2919 8
2920 8
2921 8
2922 8
2923 8
2924 8
2925 8
2926 8
2927 8
2928 8
2929 8
2930 8
2931 8
2932 8
2933 8
2934 8
2935 8
2936 8
2937 8
2938 8
2939 8
2940 8
2941 8
2942 8
2943 8
2944 8
2945 8
2946 8
2947 8
2948 8
2949 8
2950 8
2951 8
2952 8
2953 8
2954 8
2955 8
2956 8
2957 8
2958 8
2959 8
2960 8
2961 8
2962 8
2963 8
2964 8
2965 8
2966 8
2967 8
2968 8
2969 8
2970 8
2971 8
2972 8
2973 8
2974 8
2975 8
2976 8
2977 8
2978 8
2979 8
2980 8
2981 8
2982 8
2983 8
2984 8
2985 8
2986 8
2987 8
2988 8
2989 8
2990 8
2991 8
2992 8
2993 8
2994 8
2995 8
2996 8
2997 8
2998 8
2999 8
3000 8
3001 8
3002 8
3003 8
3004 8
3005 8
3006 8
3007 8
3008 8
3009 8
3010 8
3011 8
3012 8
3013 8
3014 8
3015 8
3016 8
3017 8
3018 8
3019 8
3020 8
3021 8
3022 8
3023 8
3024 8
3025 8
3026 8
3027 8
3028 8
3029 8
3030 8
3031 8
3032 8
3033 8
3034 8
3035 8
3036 8
3037 8
3038 8
3039 8
3040 8
3041 8
3042 8
3043 8
3044 8
3045 8
3046 8
3047 8
3048 8
3049 8
3050 8
3051 8
3052 8
3053 8
3054 8
3055 8
3056 8
3057 8
3058 8
3059 8
3060 8
3061 8
3062 8
3063 8
3064 8
3065 8
3066 8
3067 8
3068 8
3069 8
3070 8
3071 8
3072 8
3073 8
3074 8
3075 8
3076 8
3077 8
3078 8
3079 8
3080 8
3081 8
3082 8
3083 8
3084 8
3085 8
3086 8
3087 8
3088 8
3089 8
3090 8
3091 8
3092 8
3093 8
3094 8
3095 8
3096 8
3097 8
3098 8
3099 8
3100 8
3101 8
3102 8
3103 8
3104 8
3105 8
3106 8
3107 8
3108 8
3109 8
3110 8
3111 8
3112 8
3113 8
3114 8
3115 8
3116 8
3117 8
3118 8
3119 8
3120 8
3121 8
3122 8
3123 8
3124 8
3125 8
3126 8
3127 8
3128 8
3129 8
3130 8
3131 8
3132 8
3133 8
3134 8
3135 8
3136 8
3137 8
3138 8
3139 8
3140 8
3141 8
3142 8
3143 8
3144 8
3145 8
3146 8
3147 8
3148 8
3149 8
3150 8
3151 8
3152 8
3153 8
3154 8
3155 8
3156 8
3157 8
3158 8
3159 8
3160 8
3161 8
3162 8
3163 8
3164 8
3165 8
3166 8
3167 8
3168 8
3169 8
3170 8
3171 8
3172 8
3173 8
3174 8
3175 8
3176 8
3177 8
3178 8
3179 8
3180 8
3181 8
3182 8
3183 8
3184 8
3185 8
3186 8
3187 8
3188 8
3189 8
3190 8
3191 8
3192 8
3193 8
3194 8
3195 8
3196 8
3197 8
3198 8
3199 8
3200 8
3201 8
3202 8
3203 8
3204 8
3205 8
3206 8
3207 8
3208 8
3209 8
3210 8
3211 8
3212 8
3213 8
3214 8
3215 8
3216 8
3217 8
3218 8
3219 8
3220 8
3221 8
3222 8
3223 8
3224 8
3225 8
3226 8
3227 8
3228 8
3229 8
3230 8
3231 8
3232 8
3233 8
3234 8
3235 8
3236 8
3237 8
3238 8
3239 8
3240 8
3241 8
3242 8
3243 8
3244 8
3245 8
3246 8
3247 8
3248 8
3249 8
3250 8
3251 8
3252 8
3253 8
3254 8
3255 8
3256 8
3257 8
3258 8
3259 8
3260 8
3261 8
3262 8
3263 8
3264 8
3265 8
3266 8
3267 8
3268 8
3269 8
3270 8
3271 8
3272 8
3273 8
3274 8
3275 8
3276 8
3277 8
3278 8
3279 8
3280 8
3281 8
3282 8
3283 8
3284 8
3285 8
3286 8
3287 8
3288 8
3289 8
3290 8
3291 8
3292 8
3293 8
3294 8
3295 8
3296 8
3297 8
3298 8
3299 8
3300 8
3301 8
3302 8
3303 8
3304 8
3305 8
3306 8
3307 8
3308 8
3309 8
3310 8
3311 8
3312 8
3313 8
3314 8
3315 8
3316 8
3317 8
3318 8
3319 8
3320 8
3321 8
3322 8
3323 8
3324 8
3325 8
3326 8
3327 8
3328 8
3329 8
3330 8
3331 8
3332 8
3333 8
3334 8
3335 8
3336 8
3337 8
3338 8
3339 8
3340 8
3341 8
3342 8
3343 8
3344 8
3345 8
3346 8
3347 8
3348 8
3349 8
3350 8
3351 8
3352 8
3353 8
3354 8
3355 8
3356 8
3357 8
3358 8
3359 8
3360 8
3361 8
3362 8
3363 8
3364 8
3365 8
3366 8
3367 8
3368 8
3369 8
3370 8
3371 8
3372 8
3373 8
3374 8
3375 8
3376 8
3377 8
3378 8
3379 8
3380 8
3381 8
3382 8
3383 8
3384 8
3385 8
3386 8
3387 8
3388 8
3389 8
3390 8
3391 8
3392 8
3393 8
3394 8
3395 8
3396 8
3397 8
3398 8
3399 8
3400 8
3401 8
3402 8
3403 8
3404 8
3405 8
3406 8
3407 8
3408 8
3409 8
3410 8
3411 8
3412 8
3413 8
3414 8
3415 8
3416 8
3417 8
3418 8
3419 8
3420 8
3421 8
3422 8
3423 8
3424 8
3425 8
3426 8
3427 8
3428 8
3429 8
3430 8
3431 8
3432 8
3433 8
3434 8
3435 8
3436 8
3437 8
3438 8
3439 8
3440 8
3441 8
3442 8
3443 8
3444 8
3445 8
3446 8
3447 8
3448 8
3449 8
3450 8
3451 8
3452 8
3453 8
3454 8
3455 8
3456 8
3457 8
3458 8
3459 8
3460 8
3461 8
3462 8
3463 8
3464 8
3465 8
3466 8
3467 8
3468 8
3469 8
3470 8
3471 8
3472 8
3473 8
3474 8
3475 8
3476 8
3477 8
3478 8
3479 8
3480 8
3481 8
3482 8
3483 8
3484 8
3485 8
3486 8
3487 8
3488 8
3489 8
3490 8
3491 8
3492 8
3493 8
3494 8
3495 8
3496 8
3497 8
3498 8
3499 8
3500 8
3501 8
3502 8
3503 8
3504 8
3505 8
3506 8
3507 8
3508 8
3509 8
3510 8
3511 8
3512 8
3513 8
3514 8
3515 8
3516 8
3517 8
3518 8
3519 8
3520 8
3521 8
3522 8
3523 8
3524 8
3525 8
3526 8
3527 8
3528 8
3529 8
3530 8
3531 8
3532 8
3533 8
3534 8
3535 8
3536 8
3537 8
3538 8
3539 8
3540 8
3541 8
3542 8
3543 8
3544 8
3545 8
3546 8
3547 8
3548 8
3549 8
3550 8
3551 8
3552 8
3553 8
3554 8
3555 8
3556 8
3557 8
3558 8
3559 8
3560 8
3561 8
3562 8
3563 8
3564 8
3565 8
3566 8
3567 8
3568 8
3569 8
3570 8
3571 8
3572 8
3573 8
3574 8
3575 8
3576 8
3577 8
3578 8
3579 8
3580 8
3581 8
3582 8
3583 8
3584 8
3585 8
3586 8
3587 8
3588 8
3589 8
3590 8
3591 8
3592 8
3593 8
3594 8
3595 8
3596 8
3597 8
3598 8
3599 8
3600 8
3601 8
3602 8
3603 8
3604 8
3605 8
3606 8
3607 8
3608 8
3609 8
3610 8
3611 8
3612 8
3613 8
3614 8
3615 8
3616 8
3617 8
3618 8
3619 8
3620 8
3621 8
3622 8
3623 8
3624 8
3625 8
3626 8
3627 8
3628 8
3629 8
3630 8
3631 8
3632 8
3633 8
3634 8
3635 8
3636 8
3637 8
3638 8
3639 8
3640 8
3641 8
3642 8
3643 8
3644 8
3645 8
3646 8
3647 8
3648 8
3649 8
3650 8
3651 8
3652 8
3653 8
3654 8
3655 8
3656 8
3657 8
3658 8
3659 8
3660 8
3661 8
3662 8
3663 8
3664 8
3665 8
3666 8
3667 8
3668 8
3669 8
3670 8
3671 8
3672 8
3673 8
3674 8
3675 8
3676 8
3677 8
3678 8
3679 8
3680 8
3681 8
3682 8
3683 8
3684 8
3685 8
3686 8
3687 8
3688 8
3689 8
3690 8
3691 8
3692 8
3693 8
3694 8
3695 8
3696 8
3697 8
3698 8
3699 8
3700 8
3701 8
3702 8
3703 8
3704 8
3705 8
3706 8
3707 8
3708 8
3709 8
3710 8
3711 8
3712 8
3713 8
3714 8
3715 8
3716 8
3717 8
3718 8
3719 8
3720 8
3721 8
3722 8
3723 8
3724 8
3725 8
3726 8
3727 8
3728 8
3729 8
3730 8
3731 8
3732 8
3733 8
3734 8
3735 8
3736 8
3737 8
3738 8
3739 8
3740 8
3741 8
3742 8
3743 8
3744 8
3745 8
3746 8
3747 8
3748 8
3749 8
3750 8
3751 8
3752 8
3753 8
3754 8
3755 8
3756 8
3757 8
3758 8
3759 8
3760 8
3761 8
3762 8
3763 8
3764 8
3765 8
3766 8
3767 8
3768 8
3769 8
3770 8
3771 8
3772 8
3773 8
3774 8
3775 8
3776 8
3777 8
3778 8
3779 8
3780 8
3781 8
3782 8
3783 8
3784 8
3785 8
3786 8
3787 8
3788 8
3789 8
3790 8
3791 8
3792 8
3793 8
3794 8
3795 8
3796 8
3797 8
3798 8
3799 8
3800 8
3801 8
3802 8
3803 8
3804 8
3805 8
3806 8
3807 8
3808 8
3809 8
3810 8
3811 8
3812 8
3813 8
3814 8
3815 8
3816 8
3817 8
3818 8
3819 8
3820 8
3821 8
3822 8
3823 8
3824 8
3825 8
3826 8
3827 8
3828 8
3829 8
3830 8
3831 8
3832 8
3833 8
3834 8
3835 8
3836 8
3837 8
3838 8
3839 8
3840 8
3841 8
3842 8
3843 8
3844 8
3845 8
3846 8
3847 8
3848 8
3849 8
3850 8
3851 8
3852 8
3853 8
3854 8
3855 8
3856 8
3857 8
3858 8
3859 8
3860 8
3861 8
3862 8
3863 8
3864 8
3865 8
3866 8
3867 8
3868 8
3869 8
3870 8
3871 8
3872 8
3873 8
3874 8
3875 8
3876 8
3877 8
3878 8
3879 8
3880 8
3881 8
3882 8
3883 8
3884 8
3885 8
3886 8
3887 8
3888 8
3889 8
3890 8
3891 8
3892 8
3893 8
3894 8
3895 8
3896 8
3897 8
3898 8
3899 8
3900 8
3901 8
3902 8
3903 8
3904 8
3905 8
3906 8
3907 8
};
\addlegendentry{$t(\widetilde{\per{G}})$}
\end{axis}

\end{tikzpicture}


==> img/m7_s160130_np_10_q2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.6]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.97,0.03)},anchor=south east},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$N$},
xmin=-8, xmax=168,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.130807894122138, ymax=2.7469657765649,
ytick style={color=black},
xticklabels={,0,$5\cdot 10^{4}$,$1\cdot 10^{5}$,$1.5\cdot 10^{5}$,$1.5\cdot 10^{5}$}
]
\addplot [semithick, steelblue31119180]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 2.61615788244276
16 2.5331367165091
17 2.45754873508993
18 2.38834707824619
19 2.32468031105109
20 2.2658478892249
21 2.21126743199796
22 2.16045027245871
23 2.11298291974905
24 2.0685128147619
25 2.026737251543
26 1.9873946651634
27 1.95025771095987
28 1.91512771550063
29 1.88183018912223
30 1.8502111680833
31 1.82013421096083
32 1.79147791534547
33 1.76413385156816
34 1.73800483314049
35 1.71300346092635
36 1.68905089127606
37 2.35618697605399
38 2.32498608945571
39 2.29499275290728
40 2.26613103173012
41 2.23833151241213
42 2.21153059979799
43 2.18566990469271
44 2.16069570844615
45 2.13655849333759
46 2.11321252941229
47 2.09061550992146
48 2.06872822874997
49 2.04751429423377
50 2.02693987461289
51 2.00697347106847
52 1.98758571487931
53 1.96874918572622
54 1.95043824858682
55 1.93262890701391
56 1.91529867088732
57 1.89842643698172
58 1.88199238090785
59 1.86597785916902
60 2.06877131962406
61 2.05174690809661
62 2.03513598949886
63 2.01892209201141
64 2.00308964805112
65 1.98762393143458
66 1.97251099979738
67 1.95773764175751
68 1.94329132836765
69 1.92916016845102
70 1.91533286745875
71 1.90179868952541
72 1.88854742243288
73 1.87556934522282
74 1.86285519822424
75 1.85039615528625
76 1.83818379802671
77 1.82621009192615
78 1.8144673641126
79 1.80294828269787
80 1.79164583753878
81 1.78055332230866
82 1.93857013211472
83 1.92685802556722
84 1.91535566619066
85 1.90405686735537
86 1.89295569492428
87 1.88204645415646
88 1.87132367743139
89 1.86078211273399
90 1.85041671284515
91 1.84022262518743
92 1.83019518227938
93 1.82032989275584
94 1.81062243291503
95 1.80106863875631
96 1.79166449847521
97 1.7824061453851
98 1.77328985123709
99 1.76431201991195
100 1.75546918145987
101 1.74675798646548
102 1.73817520071754
103 1.72971770016383
104 1.72138246613358
105 1.71316658081064
106 1.70506722294211
107 1.69708166376809
108 1.68920726315912
109 1.68144146594897
110 1.6737817984512
111 1.66622586514876
112 1.79167782807252
113 1.7837331373366
114 1.77589320339274
115 1.76815574413123
116 1.76051854644282
117 1.87401387391147
118 1.86605691765265
119 1.8582004625988
120 1.85044241075732
121 1.84278072494273
122 1.83521342652937
123 1.82773859330471
124 1.8203543574181
125 1.81305890341998
126 1.91539366588645
127 1.90783843895775
128 1.90037191673431
129 1.89299237691316
130 1.88569814364728
131 1.87848758594688
132 1.87135911614737
133 1.86431118844076
134 1.85734229746755
135 1.85045097696597
136 1.84363579847603
137 1.83689537009566
138 1.83022833528652
139 1.8236333717271
140 1.81710919021104
141 1.81065453358843
142 1.80426817574819
143 1.79794892063968
144 1.79169560133174
145 1.78550707910747
146 1.77938224259317
147 1.77332000691992
148 1.76731931291639
149 1.76137912633145
150 1.75549843708539
151 1.7496762585484
152 1.74391162684523
153 1.73820360018491
154 1.73255125821437
155 1.7269537013951
156 1.7214100504018
157 1.71591944554215
158 1.71048104619672
159 1.70509403027843
160 1.6997575937105
};
\addlegendentry{$\widetilde{\per{G}}$}
\addplot [semithick, green01270]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 2
16 2
17 2
18 2
19 2
20 2
21 2
22 2
23 2
24 2
25 2
26 2
27 2
28 2
29 2
30 2
31 2
32 2
33 2
34 2
35 2
36 2
37 2
38 2
39 2
40 2
41 2
42 2
43 2
44 2
45 2
46 2
47 2
48 2
49 2
50 2
51 2
52 2
53 2
54 2
55 2
56 2
57 2
58 2
59 2
60 2
61 2
62 2
63 2
64 2
65 2
66 2
67 2
68 2
69 2
70 2
71 2
72 2
73 2
74 2
75 2
76 2
77 2
78 2
79 2
80 2
81 2
82 2
83 2
84 2
85 2
86 2
87 2
88 2
89 2
90 2
91 2
92 2
93 2
94 2
95 2
96 2
97 2
98 2
99 2
100 2
101 2
102 2
103 2
104 2
105 2
106 2
107 2
108 2
109 2
110 2
111 2
112 2
113 2
114 2
115 2
116 2
117 2
118 2
119 2
120 2
121 2
122 2
123 2
124 2
125 2
126 2
127 2
128 2
129 2
130 2
131 2
132 2
133 2
134 2
135 2
136 2
137 2
138 2
139 2
140 2
141 2
142 2
143 2
144 2
145 2
146 2
147 2
148 2
149 2
150 2
151 2
152 2
153 2
154 2
155 2
156 2
157 2
158 2
159 2
160 2
};
\addlegendentry{$t(\widetilde{\per{G}})$}
\end{axis}

\end{tikzpicture}


==> img/m9_s1061890_np_10_q3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.6]

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{green01270}{RGB}{0,127,0}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue31119180}{RGB}{31,119,180}


    \begin{axis}[
    legend cell align={left},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.97,0.03)},anchor=south east},
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xmin=-39.1, xmax=821.1,
    xtick style={color=black},
    y grid style={darkgray176},
    ymin=-0.4, ymax=6.4,
    xlabel={$N$},
    ytick style={color=black},
    % scaled x ticks={real:100},
    % xticklabel={$\pgfmathprintnumber{\tick}\cdot 10^{5}$}
    xticklabels={,0,$2\cdot 10^{5}$,$4\cdot 10^{5}$,$6\cdot 10^{5}$,$8\cdot 10^{5}$}
    ]
    % \addplot [semithick, red, dotted, forget plot]
    % table {%
    % -39.1 0
    % 821.1 0
    % };
    % \addplot [semithick, red, dotted, forget plot]
    % table {%
    % -39.1 2
    % 821.1 2
    % };
    % \addplot [semithick, red, dotted, forget plot]
    % table {%
    % -39.1 4
    % 821.1 4
    % };
    % \addplot [semithick, red, dotted, forget plot]
    % table {%
    % -39.1 6
    % 821.1 6
    % };
    % \addplot [semithick, red, dotted]
    % table {%
    % -39.1 8
    % 821.1 8
    % };
    % \addlegendentry{possible values}
    % \addplot [semithick, red, dashed]
    % table {%
    % -39.1 4
    % 821.1 4
    % };
    % \addlegendentry{permanent}
    \addplot [semithick, steelblue31119180]
    table {%
    0 0
    73 0
    74 3.92326985202184
    75 3.89703046015163
    76 3.87131060113944
    77 3.84609335386973
    78 3.8213625588754
    79 3.79710277481893
    80 3.77329923797448
    81 3.74993782446962
    82 3.72700501506706
    83 3.70448786228707
    84 3.68237395968879
    85 3.66065141314495
    86 3.63930881395889
    87 3.61833521368584
    88 5.08794455979497
    89 5.05928308481832
    90 5.03110058458569
    91 5.00338386541751
    92 4.9761202368919
    93 4.94929748742986
    94 4.92290386131262
    95 4.896928037033
    96 4.87135910689023
    97 4.84618655774461
    98 4.82140025285504
    99 4.79699041472796
    100 4.77294760891193
    101 4.74926272867687
    102 4.72592698052128
    103 4.70293187045525
    104 4.68026919101059
    105 4.65793100893289
    106 4.63590965351373
    107 4.614197705524
    108 4.59278798671198
    109 4.57167354983268
    110 4.5508476691766
    111 4.53030383156903
    112 4.51003572781217
    113 4.49003724454468
    114 4.47030245649491
    115 4.4508256191053
    116 4.43160116150729
    117 4.4126236798271
    118 4.39388793080422
    119 4.37538882570541
    120 4.35712142451825
    121 4.33908093040906
    122 4.32126268443129
    123 4.30366216047088
    124 4.28627496041635
    125 4.26909680954171
    126 4.25212355209142
    127 4.23535114705683
    128 4.21877566413448
    129 4.20239327985704
    130 4.18620027388824
    131 4.17019302547365
    132 4.15436801003963
    133 4.13872179593313
    134 4.12325104129563
    135 4.10795249106458
    136 4.0928229740964
    137 4.0778594004051
    138 4.06305875851122
    139 4.04841811289585
    140 4.03393460155475
    141 4.01960543364818
    142 4.0054278872418
    143 3.99139930713467
    144 3.97751710277031
    145 3.96377874622715
    146 3.95018177028481
    147 3.93672376656284
    148 3.92340238372873
    149 3.91021532577219
    150 3.89716035034282
    151 3.88423526714841
    152 4.74152375753055
    153 4.72600419587278
    154 4.7106360353958
    155 4.69541683034313
    156 4.68034418991598
    157 4.66541577669565
    158 4.65062930512087
    159 4.63598254001789
    160 4.62147329518122
    161 4.60709943200285
    162 4.59285885814818
    163 4.5787495262766
    164 4.56476943280507
    165 4.55091661671305
    166 4.53718915838691
    167 4.52358517850266
    168 4.51010283694516
    169 4.4967403317626
    170 4.48349589815489
    171 4.47036780749458
    172 4.45735436637913
    173 4.44445391571344
    174 4.43166482982129
    175 4.41898551558484
    176 4.40641441161104
    177 4.39394998742394
    178 4.38159074268203
    179 4.36933520641965
    180 4.3571819363116
    181 4.34512951796015
    182 4.3331765642036
    183 4.32132171444562
    184 4.30956363400479
    185 4.29790101348331
    186 4.2863325681546
    187 4.27485703736875
    188 4.26347318397555
    189 4.25217979376423
    190 4.24097567491946
    191 4.22985965749305
    192 4.21883059289079
    193 4.20788735337395
    194 4.19702883157489
    195 4.1862539400264
    196 4.17556161070423
    197 4.16495079458242
    198 4.15442046120099
    199 4.1439695982456
    200 4.13359721113877
    201 4.12330232264234
    202 4.11308397247069
    203 4.10294121691453
    204 4.09287312847482
    205 4.08287879550649
    206 4.07295732187172
    207 4.06310782660243
    208 4.05332944357173
    209 4.04362132117395
    210 4.0339826220132
    211 4.02441252259986
    212 4.01491021305518
    213 4.0054748968233
    214 3.99610579039086
    215 3.98680212301364
    216 3.9775631364503
    217 3.96838808470277
    218 3.95927623376329
    219 3.9502268613677
    220 3.94123925675501
    221 3.93231272043293
    222 3.92344656394914
    223 3.91464010966835
    224 3.90589269055468
    225 3.89720364995951
    226 3.88857234141439
    227 3.87999812842904
    228 3.87148038429419
    229 3.86301849188918
    230 3.85461184349415
    231 3.84625984060676
    232 3.83796189376315
    233 3.82971742236323
    234 3.82152585450007
    235 3.8133866267932
    236 3.80529918422594
    237 3.79726297998638
    238 3.78927747531211
    239 3.78134213933849
    240 3.77345644895044
    241 3.7656198886376
    242 3.75783195035273
    243 3.75009213337343
    244 3.74239994416688
    245 3.73475489625766
    246 3.72715651009853
    247 3.71960431294408
    248 3.71209783872721
    249 3.70463662793829
    250 3.69722022750703
    251 3.68984819068691
    252 3.68252007694217
    253 3.67523545183723
    254 3.66799388692847
    255 3.66079495965847
    256 3.65363825325237
    257 3.64652335661656
    258 3.6394498642395
    259 3.63241737609463
    260 3.62542549754535
    261 3.61847383925199
    262 3.61156201708081
    263 3.60468965201475
    264 3.59785637006622
    265 3.59106180219156
    266 3.58430558420735
    267 3.57758735670842
    268 3.57090676498753
    269 3.56426345895676
    270 3.55765709307037
    271 3.55108732624939
    272 3.54455382180761
    273 3.5380562473791
    274 3.53159427484724
    275 3.52516758027509
    276 3.51877584383718
    277 3.51241874975269
    278 3.50609598621988
    279 3.49980724535191
    280 3.49355222311379
    281 3.48733061926074
    282 3.48114213727756
    283 3.47498648431936
    284 3.46886337115328
    285 3.46277251210147
    286 3.99146908379316
    287 4.45481702683847
    288 4.44707651322962
    289 4.43937620873892
    290 4.43171576644832
    291 4.42409484361581
    292 4.41651310161093
    293 4.40897020585167
    294 4.40146582574237
    295 4.39399963461289
    296 4.38657130965891
    297 4.37918053188327
    298 4.37182698603845
    299 4.3645103605701
    300 4.35723034756157
    301 4.34998664267952
    302 4.34277894512045
    303 4.33560695755826
    304 4.32847038609273
    305 4.3213689401989
    306 4.31430233267745
    307 4.30727027960588
    308 4.3002725002906
    309 4.29330871721988
    310 4.28637865601761
    311 4.27948204539793
    312 4.27261861712058
    313 4.26578810594709
    314 4.25899024959776
    315 4.25222478870933
    316 4.2454914667934
    317 4.23879003019565
    318 4.23212022805564
    319 4.22548181226739
    320 4.21887453744066
    321 4.21229816086276
    322 4.2057524424612
    323 4.19923714476679
    324 4.19275203287754
    325 4.18629687442301
    326 4.17987143952942
    327 4.17347550078519
    328 4.16710883320718
    329 4.16077121420743
    330 4.15446242356052
    331 4.14818224337133
    332 4.14193045804356
    333 4.13570685424852
    334 4.12951122089464
    335 4.12334334909736
    336 4.11720303214957
    337 4.1110900654925
    338 4.10500424668708
    339 4.09894537538584
    340 4.09291325330514
    341 4.08690768419795
    342 4.08092847382705
    343 4.0749754299386
    344 4.06904836223622
    345 4.0631470823554
    346 4.05727140383839
    347 4.05142114210943
    348 4.04559611445044
    349 4.03979613997698
    350 4.03402103961472
    351 4.0282706360762
    352 4.02254475383796
    353 4.01684321911803
    354 4.01116585985382
    355 4.00551250568026
    356 3.99988298790836
    357 3.99427713950406
    358 3.9886947950674
    359 3.98313579081204
    360 3.9775999645451
    361 3.9720871556472
    362 3.966597205053
    363 3.96112995523182
    364 3.95568525016873
    365 3.9502629353458
    366 3.94486285772371
    367 3.93948486572361
    368 3.93412880920922
    369 3.92879453946927
    370 3.92348190920009
    371 3.91819077248863
    372 3.91292098479551
    373 3.90767240293853
    374 3.90244488507627
    375 3.89723829069202
    376 3.89205248057792
    377 3.8868873168193
    378 3.8817426627793
    379 3.87661838308367
    380 3.87151434360583
    381 3.86643041145209
    382 3.86136645494717
    383 3.85632234361983
    384 3.85129794818876
    385 3.84629314054868
    386 3.84130779375659
    387 3.83634178201831
    388 3.83139498067505
    389 3.82646726619037
    390 3.82155851613715
    391 3.81666860918484
    392 3.81179742508687
    393 3.80694484466823
    394 3.80211074981319
    395 3.79729502345329
    396 3.79249754955536
    397 3.78771821310985
    398 3.78295690011917
    399 3.77821349758635
    400 3.77348789350372
    401 3.76877997684181
    402 3.76408963753841
    403 3.75941676648778
    404 3.75476125552994
    405 3.75012299744017
    406 3.74550188591869
    407 3.74089781558034
    408 3.73631068194457
    409 3.73174038142543
    410 3.72718681132174
    411 3.72264986980746
    412 3.71812945592203
    413 3.71362546956103
    414 3.7091378114668
    415 3.70466638321929
    416 3.70021108722698
    417 3.69577182671792
    418 3.69134850573095
    419 3.68694102910693
    420 3.68254930248017
    421 3.67817323226995
    422 3.67381272567213
    423 3.6694676906509
    424 3.66513803593059
    425 3.66082367098765
    426 3.65652450604269
    427 3.65224045205262
    428 3.64797142070294
    429 3.64371732440005
    430 3.63947807626371
    431 3.63525359011962
    432 3.63104378049202
    433 3.97301354077855
    434 3.96843380214276
    435 3.96386986443564
    436 3.95932163700556
    437 3.95478902992733
    438 3.95027195399475
    439 3.94577032071321
    440 3.94128404229243
    441 3.93681303163925
    442 3.93235720235053
    443 3.92791646870615
    444 3.92349074566209
    445 3.91907994884356
    446 3.91468399453828
    447 3.91030279968976
    448 3.90593628189076
    449 3.90158435937675
    450 3.89724695101948
    451 3.89292397632066
    452 3.88861535540561
    453 3.88432100901717
    454 3.88004085850947
    455 3.87577482584196
    456 3.87152283357337
    457 3.86728480485586
    458 3.86306066342917
    459 3.85885033361482
    460 3.85465374031048
    461 3.85047080898428
    462 3.8463014656693
    463 3.84214563695804
    464 3.83800324999702
    465 3.8338742324814
    466 3.82975851264968
    467 3.82565601927846
    468 3.82156668167727
    469 3.81749042968347
    470 3.81342719365714
    471 3.80937690447614
    472 3.80533949353115
    473 3.80131489272078
    474 3.79730303444676
    475 3.79330385160917
    476 3.78931727760171
    477 3.78534324630704
    478 3.78138169209223
    479 3.77743254980411
    480 3.77349575476486
    481 3.76957124276752
    482 3.76565895007157
    483 3.76175881339864
    484 3.75787076992816
    485 3.75399475729313
    486 3.75013071357593
    487 3.74627857730414
    488 3.74243828744645
    489 3.73860978340859
    490 3.73479300502933
    491 3.73098789257649
    492 3.72719438674302
    493 3.72341242864313
    494 3.71964195980841
    495 3.71588292218411
    496 3.7121352581253
    497 3.70839891039322
    498 3.70467382215157
    499 3.7009599369629
    500 3.69725719878502
    501 3.69356555196743
    502 3.68988494124781
    503 3.68621531174857
    504 3.68255660897339
    505 3.67890877880383
    506 3.67527176749595
    507 3.67164552167702
    508 3.66802998834219
    509 3.66442511485127
    510 3.66083084892549
    511 3.65724713864434
    512 3.65367393244236
    513 3.65011117910611
    514 3.64655882777102
    515 3.64301682791838
    516 3.63948512937227
    517 3.63596368229665
    518 3.63245243719235
    519 3.62895134489416
    520 3.62546035656794
    521 3.62197942370779
    522 3.61850849813315
    523 3.61504753198606
    524 3.61159647772838
    525 3.60815528813902
    526 3.60472391631125
    527 3.60130231565
    528 3.59789043986921
    529 3.59448824298921
    530 3.5910956793341
    531 3.58771270352918
    532 3.58433927049841
    533 3.58097533546186
    534 3.57762085393326
    535 3.57427578171749
    536 3.57094007490815
    537 3.56761368988513
    538 3.56429658331223
    539 3.56098871213476
    540 3.55769003357724
    541 3.55440050514104
    542 3.55112008460207
    543 3.54784873000855
    544 3.54458639967872
    545 3.54133305219861
    546 3.53808864641985
    547 3.53485314145747
    548 3.53162649668775
    549 3.52840867174607
    550 3.52519962652477
    551 3.52199932117108
    552 3.51880771608504
    553 3.51562477191741
    554 3.51245044956767
    555 3.50928471018199
    556 3.50612751515122
    557 3.50297882610891
    558 3.49983860492938
    559 3.49670681372578
    560 3.49358341484811
    561 3.49046837088141
    562 3.48736164464379
    563 3.48426319918465
    564 3.48117299778276
    565 3.47809100394446
    566 3.47501718140188
    567 3.4719514941111
    568 3.46889390625041
    569 3.46584438221851
    570 3.46280288663284
    571 3.45976938432777
    572 3.45674384035296
    573 3.45372621997164
    574 3.45071648865893
    575 3.4477146121002
    576 3.4447205561894
    577 3.44173428702746
    578 3.71428074608175
    579 3.71107191907278
    580 3.70787139419229
    581 3.70467913570206
    582 3.70149510807887
    583 3.69831927601286
    584 3.69515160440587
    585 3.69199205836981
    586 3.68884060322507
    587 3.68569720449887
    588 3.68256182792375
    589 3.67943443943593
    590 3.67631500517378
    591 3.67320349147632
    592 3.67009986488163
    593 3.66700409212539
    594 3.66391614013933
    595 3.66083597604981
    596 3.6577635671763
    597 3.65469888102995
    598 3.65164188531214
    599 3.64859254791304
    600 3.6455508369102
    601 3.64251672056717
    602 3.63949016733206
    603 3.63647114583622
    604 3.63345962489281
    605 3.6304555734955
    606 3.62745896081712
    607 3.62446975620831
    608 3.62148792919622
    609 3.61851344948318
    610 3.61554628694546
    611 3.61258641163194
    612 3.60963379376286
    613 3.60668840372854
    614 3.60375021208819
    615 3.60081918956859
    616 3.59789530706293
    617 3.5949785356296
    618 3.59206884649091
    619 3.589166211032
    620 3.58627060079959
    621 3.5833819875008
    622 3.58050034300207
    623 3.57762563932791
    624 3.57475784865982
    625 3.57189694333514
    626 3.56904289584594
    627 3.5661956788379
    628 3.56335526510921
    629 3.56052162760947
    630 3.55769473943863
    631 3.5548745738459
    632 3.55206110422869
    633 3.54925430413156
    634 3.54645414724516
    635 3.54366060740524
    636 3.54087365859156
    637 3.5380932749269
    638 3.53531943067608
    639 3.5325521002449
    640 3.52979125817922
    641 3.5270368791639
    642 3.52428893802188
    643 3.52154740971319
    644 3.518812269334
    645 3.51608349211568
    646 3.51336105342383
    647 3.51064492875736
    648 3.75014035881261
    649 3.74725012134736
    650 3.74436655612613
    651 3.74148963751639
    652 3.73861934002328
    653 3.73575563828863
    654 3.73289850709004
    655 3.73004792133991
    656 3.72720385608458
    657 3.72436628650333
    658 3.72153518790755
    659 3.71871053573977
    660 3.71589230557282
    661 3.71308047310891
    662 3.71027501417876
    663 3.70747590474072
    664 3.70468312087993
    665 3.70189663880742
    666 3.6991164348593
    667 3.69634248549589
    668 3.69357476730089
    669 3.69081325698055
    670 3.68805793136286
    671 3.68530876739671
    672 3.68256574215108
    673 3.67982883281427
    674 3.67709801669307
    675 3.67437327121198
    676 3.67165457391243
    677 3.66894190245198
    678 3.66623523460361
    679 3.66353454825487
    680 3.66083982140718
    681 3.65815103217507
    682 3.65546815878542
    683 3.65279117957672
    684 3.65012007299834
    685 3.6474548176098
    686 3.64479539208006
    687 3.64214177518679
    688 3.63949394581564
    689 3.63685188295957
    690 3.63421556571815
    691 3.63158497329681
    692 3.62896008500623
    693 3.6263408802616
    694 3.62372733858196
    695 3.62111943958954
    696 3.61851716300905
    697 3.61592048866708
    698 3.61332939649139
    699 3.6107438665103
    700 3.60816387885199
    701 3.60558941374394
    702 3.60302045151219
    703 3.60045697258081
    704 3.59789895747119
    705 3.59534638680148
    706 3.59279924128594
    707 3.59025750173433
    708 3.58772114905133
    709 3.58519016423589
    710 3.58266452838067
    711 3.58014422267144
    712 3.57762922838649
    713 3.57511952689603
    714 3.57261509966164
    715 3.57011592823565
    716 3.56762199426062
    717 3.56513327946876
    718 3.56264976568133
    719 3.56017143480813
    720 3.55769826884693
    721 3.55523024988291
    722 3.55276736008812
    723 3.55030958172095
    724 3.5478568971256
    725 3.5454092887315
    726 3.54296673905284
    727 3.54052923068802
    728 3.53809674631911
    729 3.53566926871137
    730 3.53324678071271
    731 3.5308292652532
    732 3.52841670534455
    733 3.52600908407961
    734 3.52360638463188
    735 3.52120859025501
    736 3.51881568428233
    737 3.51642765012631
    738 3.51404447127814
    739 3.51166613130722
    740 3.72216690664312
    741 3.71965450901721
    742 3.71714719200653
    743 3.71464493851061
    744 3.71214773150946
    745 3.70965555406308
    746 3.70716838931096
    747 3.70468622047161
    748 3.70220903084211
    749 3.6997368037976
    750 3.69726952279082
    751 3.69480717135168
    752 3.69234973308674
    753 3.6898971916788
    754 3.68744953088642
    755 3.68500673454349
    756 3.68256878655874
    757 3.68013567091535
    758 3.67770737167046
    759 3.67528387295475
    760 3.67286515897203
    761 3.67045121399876
    762 3.66804202238364
    763 3.66563756854721
    764 3.66323783698139
    765 3.66084281224907
    766 3.65845247898371
    767 3.6560668218889
    768 3.65368582573798
    769 3.65130947537359
    770 3.6489377557073
    771 3.64657065171921
    772 3.64420814845751
    773 3.64185023103814
    774 3.63949688464433
    775 3.63714809452628
    776 3.63480384600072
    777 3.63246412445054
    778 3.6301289153244
    779 3.62779820413639
    780 3.62547197646559
    781 3.62315021795575
    782 3.62083291431486
    };
    \addlegendentry{$\widetilde{\per{G}}$}
    \addplot [semithick, green01270]
    table {%
    0 0
    73 0
    74 4
    87 4
    88 6
    89 6
    90 6
    91 6
    92 4
    782 4
    };
    \addlegendentry{$t(\widetilde{\per{G}})$}
    \end{axis}

    \end{tikzpicture}


==> img/pr.tex <==
% This file was created with tikzplotlib v0.10.1.
% and manually tweaked
\begin{tikzpicture}[scale=.9]

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{lightgray204}{RGB}{204,204,204}
    % \definecolor{violet}{RGB}{31,119,180}

    \begin{axis}[
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.03,0.97)},
      anchor=north west,
      draw=lightgray204
    },
    log basis y={10},
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel={\(\displaystyle q\)},
    xmin=-1.1, xmax=51.1,
    xtick style={color=black},
    y grid style={darkgray176},
    ymin=9e-19, ymax=6.69449721858594,
    ymode=log,
    ytick style={color=black},
    legend style={at={(0.97,0.14)},anchor=north east}
    ]
    \addplot [draw=violet, fill=violet, mark=+, only marks, thick]
    table{
    % 6 9.54969436861575e-12
    % 7 3.33457975533295e-10
    % 8 5.50875676382782e-11
    % 9 5.79839936670648e-12
    % 10 6.2362491288524e-13
    % 11 7.67308583991517e-14
    % 12 1.12420421212303e-14
    % 13 2.0579057206538e-15
    % 14 4.78642302394895e-16
    % 15 1.45953424631626e-16
    % 16 5.92012671966323e-17
    % 17 3.23645850544298e-17
    % 18 2.39714829130652e-17
    % 19 2.41890475943893e-17
    % 20 3.3092721668122e-17
    % 21 6.11926504779664e-17
    % 22 1.51804709981153e-16
    % 23 4.97025454380717e-16
    % 24 2.12329225569982e-15
    % 25 1.15538665120107e-14
    % 26 7.85139141507655e-14
    % 27 6.46978632658697e-13
    % 28 6.28797245253455e-12
    % 29 6.9515055993214e-11
    % 30 8.44662535479344e-10
    % 31 1.08138350234573e-08
    % 32 1.39993514872232e-07
    % 33 1.74592025138429e-06
    % 34 2.0007664907852e-05
    % 35 0.000199964169544392
    % 36 0.00165344371949518
    % 37 0.0107247055898397
    % 38 0.051879621133079
    % 39 0.179177918678826
    % 40 0.430710777865585 
    % % 0.081065989385150683451
    % 41 0.727439535261169
    % 42 0.922273476805495
    % 43 0.98845058411361
    % 44 0.999209047080598
    % 45 0.999977763309097414649 
    % 46 0.999999770959685092017219254
    % 47 0.999999999229411
    % 48 0.999999999999246368057553
    % 49 0.99999999999999981016346751
    % 50 0.999999999999999999989130
    6 4.547e-13
    7 1.682e-10
    8 3.431e-11
    9 3.232e-12
    10 2.979e-13
    11 3.014e-14
    12 4.004e-15
    13 5.785e-16
    14 1.125e-16
    15 2.771e-17
    16 8.889e-18
    17 3.803e-18
    18 2.181e-18
    19 1.719e-18
    20 1.831e-18
    21 2.634e-18
    22 5.139e-18
    23 1.333e-17
    24 4.569e-17
    25 2.035e-16
    26 1.154e-15
    27 8.158e-15
    28 7.021e-14
    29 7.127e-13
    30 8.286e-12
    31 1.066e-10
    32 1.461e-09
    33 2.048e-08
    34 2.811e-07
    35 3.607e-06
    36 4.1265e-05
    37 0.000399
    38 0.003118
    39 0.018602
    40 0.081065
    41 0.248786
    42 0.530065
    43 0.806048
    44 0.954082
    45 0.994500
    46 0.999702
    47 0.9999935
    48 0.999999948
    49 0.99999999986
    50 0.9999999999999093
    };
    \addlegendentry{$\pr{\alpha(\CC_q) < 1}$}
    \path [draw=darkgray176]
       (axis cs:521.246753246753,401.215714291323)
    --(axis cs:564.190476190476,401.215714291323)
    --(axis cs:564.190476190476,406.539080989012)
    --(axis cs:521.246753246753,406.539080989012)
    --cycle;
    \end{axis}

    \begin{axis}[
    % log basis y={10},
    tick align=outside,
    tick pos=left,
    x grid style={lightgray204},
    xmin=41.8, xmax=50.2, 
    xmajorgrids, ymajorgrids,
    xtick style={color=black},
    y grid style={lightgray204},
    ymin=0.48, ymax=1.02846446110672,
    ticklabel style = {font=\tiny},
    width=3.9cm,
    height=3.6cm,
    at={(1.4cm, 3.2cm)}
    ]
    \addplot [draw=violet, fill=violet, mark=+, only marks, thick]
    table{%
    x y
    40 0.081065
    41 0.248786
    42 0.530065
    43 0.806048
    44 0.954082
    45 0.994500
    46 0.999702
    47 0.9999935
    48 0.999999948
    49 0.99999999986
    50 0.9999999999999093
    };
    \end{axis}
      \node[
          draw=gray,
          rectangle,
          minimum width=34.5pt,
          minimum height=10pt
      ] (a) at (6.12,5.43) {};
      % \path [draw=gray] (1.795,5.02) -- (5.77,5.595);
      % \path [draw=gray] (4.12,3.0) -- (6.635,5.21);
      \path [draw=gray] (1.4,5.22) -- (5.45,5.625);
      \path [draw=gray] (3.72,3.2) -- (6.798,5.237);
  \end{tikzpicture}


==> img/probability_th_condition.tex <==
\begin{tikzpicture}[scale=.9]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle q\)},
xmin=-0.1, xmax=24.1,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.0499999976969866, ymax=1.04999995163672,
ytick style={color=black}
]
\addplot [draw=violet, fill=violet, mark=+, only marks, thick]
table{%
x  y
1 0
2 0
3 0
4 0
5 1.31428241729736e-05
6 7.35646744942642e-06
7 5.91437699009928e-06
8 5.78283699780455e-06
9 8.20084036503429e-06
10 1.77314970477523e-05
11 4.97271901150968e-05
12 0.000180057595921602
13 0.00079388791460292
14 0.00386885934890688
15 0.0180723923815765
16 0.0740117770702862
17 0.238760372739132
18 0.539171537771544
19 0.838014028606334
20 0.974839819223789
21 0.998683998688587
22 0.999982216023158
23 0.999999953939731
24 0.9999999999835880103
25 0.9999999999999993817313687554
};
\addlegendentry{$\tfrac{\abs{S}}{\abs{\II_q}}$}
\end{axis}

\end{tikzpicture}

==> img/quadratic_gadget_crossing_paths_1.tex <==
\begin{tikzpicture}[
    -> = stealth, % arrow head style
    shorten > = 1pt, % don't touch arrow head to node
    % auto,
    % node distance = 3cm, % distance between nodes
    thin, % line style
    scale=1.5,
    every node/.append style={fill=white}
]

% rectangle
% \draw[draw=lime, ultra thick] (0, -.91) rectangle ++(2, 1.61);

% Main gadget
\node[draw, circle, inner sep = 0.7ex] at (0, 0) (1) {1};
\node[draw, circle, inner sep = 0.7ex] at (2, 0) (2) {2};
\node[draw, circle, inner sep = 0.7ex] at (1, 0) (3) {3};

\path[->] (1) edge [bend left=50] node [pos=0.5] {-1} (2);
\path[->, color=black!10] (2) edge [bend left=80] node {-1} (1);

\path[->, color=black!10] (1) edge [bend left=20] node {1} (3);
\path[->, color=black!10] (3) edge [bend left=20] node {1} (1);

\path[->, color=black!10] (2) edge [bend right=20] node {1} (3);
\path[->, color=black!10] (3) edge [bend right=20] node {1} (2);

\draw[] (3) to [out=235, in=-55, looseness=6] node[] {1} (3);

\node[inner sep = 0.7ex] at (-0.5, 0) (20) {$x$};
\node[inner sep = 0.7ex] at (2.5, 0) (21) {$y$};

% Left outer link
\node[] at (-0.75, 0.5) (4) {};
\node[] at (-0.75, -0.5) (5) {};
\path[color=ultramarine!10, ultra thick] (1) edge [bend right=40]  (4);
\path[color=ultramarine, ultra thick] (5) edge [bend right=40]  (1);

% Left outer link
\node[] at (2.75, 0.5) (6) {};
\node[] at (2.75, -0.5) (7) {};
\path[color=ultramarine, ultra thick] (2) edge [bend right=40]  (7);
\path[color=ultramarine!10, ultra thick] (6) edge [bend right=40]  (2);
\end{tikzpicture}


==> img/quadratic_gadget_crossing_paths_2.tex <==
\begin{tikzpicture}[
    -> = stealth, % arrow head style
    shorten > = 1pt, % don't touch arrow head to node
    % auto,
    % node distance = 3cm, % distance between nodes
    thin, % line style
    scale=1.5,
    every node/.append style={fill=white}
]

% rectangle
% \draw[draw=lime, ultra thick] (0, -.91) rectangle ++(2, 1.61);

% Main gadget
\node[draw, circle, inner sep = 0.7ex] at (0, 0) (1) {1};
\node[draw, circle, inner sep = 0.7ex] at (2, 0) (2) {2};
\node[draw, circle, inner sep = 0.7ex] at (1, 0) (3) {3};

\path[->, color=black!10] (1) edge [bend left=50] node [pos=0.5]{-1} (2);
\path[->, color=black!10] (2) edge [bend left=80] node {-1} (1);

\path[->] (1) edge [bend left=20] node {1} (3);
\path[->, color=black!10] (3) edge [bend left=20] node {1} (1);

\path[->, color=black!10] (2) edge [bend right=20] node {1} (3);
\path[->] (3) edge [bend right=20] node {1} (2);

\draw[color=black!10] (3) to [out=235, in=-55, looseness=6] node[] {1} (3);

\node[inner sep = 0.7ex] at (-0.5, 0) (20) {$x$};
\node[inner sep = 0.7ex] at (2.5, 0) (21) {$y$};

% Left outer link
\node[] at (-0.75, 0.5) (4) {};
\node[] at (-0.75, -0.5) (5) {};
\path[color=ultramarine!10, ultra thick] (1) edge [bend right=40]  (4);
\path[color=ultramarine, ultra thick] (5) edge [bend right=40]  (1);

% Left outer link
\node[] at (2.75, 0.5) (6) {};
\node[] at (2.75, -0.5) (7) {};
\path[color=ultramarine, ultra thick] (2) edge [bend right=40]  (7);
\path[color=ultramarine!10, ultra thick] (6) edge [bend right=40]  (2);
\end{tikzpicture}


==> img/sigma_max_avg.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=.9]

    \definecolor{darkgray176}{RGB}{176,176,176}
    % \definecolor{ultramarine!80}{RGB}{255,127,14}
    % \definecolor{ultramarine!80}{RGB}{44,160,44}
    \definecolor{lightgray204}{RGB}{204,204,204}
    % \definecolor{ultramarine!80}{RGB}{31,119,180}

    \begin{axis}[
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.97,0.03)},
      anchor=south east,
      draw=lightgray204
    },
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel={\(\displaystyle q\)},
    xmin=-0.45, xmax=31.45,
    xtick style={color=black},
    y grid style={darkgray176},
    ymin=0, ymax=5.108088060406,
    ytick style={color=black}
    ]

    \addplot [draw=violet, fill=violet, mark=+, only marks, thick]
    table{%
    x  y
    1 1.10297349160595
    2 1.55182710281623
    3 2.71939794638946
    4 3.42456176047556
    5 3.78609022794239
    6 3.92811351565257
    7 3.98572214941026
    8 4.03005102343166
    9 4.05170053642777
    10 4.07047741714492
    11 4.08510677685372
    12 4.09346671181607
    13 4.10268217686957
    14 4.1103112931063
    15 4.11717389177935
    16 4.12296797069949
    17 4.12627467115837
    18 4.13289462740145
    19 4.13464170168475
    20 4.13869906678292
    21 4.14051466313216
    22 4.14535361108883
    23 4.14586713954592
    24 4.14725415173064
    25 4.15102586958022
    26 4.15249748788067
    27 4.15447448428148
    28 4.15499082522827
    29 4.15643304518945
    30 4.15753877775619
    };
    \addlegendentry{$\tilde{\|\GG(\CC_q)\|_2}$}

    % \addplot [draw=violet, fill=violet, mark=star, only marks, thick]
    % table{%
    % x  y
    % 1 0.6243
    % 2 1.05599829137816
    % 3 2.13673642903099
    % 4 2.84917163118199
    % 5 3.3245508956276
    % 6 3.52416461176798
    % 7 3.64080002780057
    % 8 3.7227306477251
    % 9 3.78161846621839
    % 10 3.8307191466618
    % 11 3.86583681053983
    % 12 3.89624231861624
    % 13 3.91985775501311
    % 14 3.94077524494297
    % 15 3.95892176988701
    % 16 3.9756877482849
    % 17 3.98756702294767
    % 18 3.99957870527437
    % 19 4.01015376594122
    % 20 4.02010119900542
    % 21 4.02841532337238
    % 22 4.03577884864969
    % 23 4.04320844586387
    % 24 4.04913916858329
    % 25 4.05486184964987
    % 26 4.06021044340858
    % 27 4.06543838469119
    % 28 4.06998806613187
    % 29 4.07415809174837
    % 30 4.0785797384656
    % };
    % \addlegendentry{$\tilde\|\GG(\CC_q\|_2/2^{\frac{q}{M}})$}

    % \path [draw=ultramarine!80]
    % (axis cs:1,1)--(axis cs:1,1.4142135623731);
    % \path [draw=ultramarine!80]
    % (axis cs:2,1)--(axis cs:2,2.25327160690614);
    % \path [draw=ultramarine!80]
    % (axis cs:3,1)--(axis cs:3,3.77077385031145);
    % \path [draw=ultramarine!80]
    % (axis cs:4,1)--(axis cs:4,4.09978075220876);
    % \path [draw=ultramarine!80]
    % (axis cs:5,1.4142135623731)--(axis cs:5,4.14158031244391);
    % \path [draw=ultramarine!80]
    % (axis cs:6,2.37619453319702)--(axis cs:6,4.1526747046905);
    % \path [draw=ultramarine!80]
    % (axis cs:7,2.39801896078125)--(axis cs:7,4.18362863492965);
    % \path [draw=ultramarine!80]
    % (axis cs:8,3.76979602729103)--(axis cs:8,4.1633249972181);
    % \path [draw=ultramarine!80]
    % (axis cs:9,3.77558768974569)--(axis cs:9,4.16082084093709);
    % \path [draw=ultramarine!80]
    % (axis cs:10,3.90749619583813)--(axis cs:10,4.18372368628686);
    % \path [draw=ultramarine!80]
    % (axis cs:11,3.9317250997599)--(axis cs:11,4.1915654191797);
    % \path [draw=ultramarine!80]
    % (axis cs:12,3.92339832208308)--(axis cs:12,4.17431758445109);
    % \path [draw=ultramarine!80]
    % (axis cs:13,4.01759570382613)--(axis cs:13,4.1766343337935);
    % \path [draw=ultramarine!80]
    % (axis cs:14,4.01081645878733)--(axis cs:14,4.20008847330494);
    % \path [draw=ultramarine!80]
    % (axis cs:15,4.00942968918769)--(axis cs:15,4.17658771363457);
    % \path [draw=ultramarine!80]
    % (axis cs:16,4.0528989160893)--(axis cs:16,4.20016230016505);
    % \path [draw=ultramarine!80]
    % (axis cs:17,4.06267033355207)--(axis cs:17,4.18513518237572);
    % \path [draw=ultramarine!80]
    % (axis cs:18,4.07860882004806)--(axis cs:18,4.18965989938496);
    % \path [draw=ultramarine!80]
    % (axis cs:19,4.0835514110435)--(axis cs:19,4.19367221582787);
    % \path [draw=ultramarine!80]
    % (axis cs:20,4.08250433929307)--(axis cs:20,4.18972564663077);
    % \path [draw=ultramarine!80]
    % (axis cs:21,4.09233965069953)--(axis cs:21,4.1993536433023);
    % \path [draw=ultramarine!80]
    % (axis cs:22,4.10497500663906)--(axis cs:22,4.18759553573544);
    % \path [draw=ultramarine!80]
    % (axis cs:23,4.08820211330858)--(axis cs:23,4.18116621898238);
    % \path [draw=ultramarine!80]
    % (axis cs:24,4.09897816250274)--(axis cs:24,4.19119730892492);
    % \path [draw=ultramarine!80]
    % (axis cs:25,4.11423339001478)--(axis cs:25,4.18907326797983);
    % \path [draw=ultramarine!80]
    % (axis cs:26,4.10678984313478)--(axis cs:26,4.18759069646778);
    % \path [draw=ultramarine!80]
    % (axis cs:27,4.11888362708146)--(axis cs:27,4.19267319916028);
    % \path [draw=ultramarine!80]
    % (axis cs:28,4.1235752054478)--(axis cs:28,4.19300239404689);
    % \path [draw=ultramarine!80]
    % (axis cs:29,4.12551626015806)--(axis cs:29,4.20525060737028);
    % \path [draw=ultramarine!80]
    % (axis cs:30,4.12273543450325)--(axis cs:30,4.19331703862073);

    % \addplot [draw=ultramarine!80, fill=ultramarine!80, mark=-, only marks, forget plot]
    % table{%
    %     x  y
    %     1 1
    %     2 1
    %     3 1
    %     4 1
    %     5 1.4142135623731
    %     6 2.37619453319702
    %     7 2.39801896078125
    %     8 3.76979602729103
    %     9 3.77558768974569
    %     10 3.90749619583813
    %     11 3.9317250997599
    %     12 3.92339832208308
    %     13 4.01759570382613
    %     14 4.01081645878733
    %     15 4.00942968918769
    %     16 4.0528989160893
    %     17 4.06267033355207
    %     18 4.07860882004806
    %     19 4.0835514110435
    %     20 4.08250433929307
    %     21 4.09233965069953
    %     22 4.10497500663906
    %     23 4.08820211330858
    %     24 4.09897816250274
    %     25 4.11423339001478
    %     26 4.10678984313478
    %     27 4.11888362708146
    %     28 4.1235752054478
    %     29 4.12551626015806
    %     30 4.12273543450325
    % };

    \addplot [draw=ultramarine!80, fill=ultramarine!80, mark=-, only marks, thick]
    table{%
        x  y
        1 1.4142135623731
        2 2.27841360949644
        3 3.77574501839474
        4 4.09978075220876
        5 4.14158031244391
        6 4.1526747046905
        7 4.18362863492965
        8 4.1633249972181
        9 4.16082084093709
        10 4.18372368628686
        11 4.1915654191797
        12 4.17431758445109
        13 4.1766343337935
        14 4.20008847330494
        15 4.17658771363457
        16 4.20016230016505
        17 4.18513518237572
        18 4.18965989938496
        19 4.19367221582787
        20 4.18972564663077
        21 4.1993536433023
        22 4.18759553573544
        23 4.18116621898238
        24 4.19119730892492
        25 4.18907326797983
        26 4.18759069646778
        27 4.19267319916028
        28 4.19300239404689
        29 4.20525060737028
        30 4.19331703862073
    };
    \addlegendentry{$\max_{\CC_q}\|\GG(\CC_q)\|_2$}
    % \addlegendimage{color=ultramarine!80,mark=|,
    % mark options={mark repeat=2,mark phase=1}}
    % \addlegendentry{range of $\|\GG(\CC_q)\|_2$}

    % \addlegendentry\exact computation of thesigma_{max}(A)$}
    \addplot [semithick, darkred]
    table {%
    -0.45 4.53
    31.45 4.53
    };
    \addlegendentry{$\|A_3(\pi)\|_2 + 1$}



    \end{axis}

\end{tikzpicture}


==> img/valid_cycle_cover.tex <==
\begin{tikzpicture}[
    -> = stealth, % arrow head style
    shorten > = 1pt, % don't touch arrow head to node
    % auto,
    % node distance = 3cm, % distance between nodes
    thin, % line style
    scale=1.5,
    every node/.append style={fill=white},
]

% rectangle
% \draw[draw=darkgreen, ultra thick] (0, -.91) rectangle ++(2, 1.61);
% \node[rectangle,
%         rounded corners=0.05cm,
%         draw=darkgreen,
%         fill = darkgreen!20,
%     	minimum width = 3.8cm,
%     	minimum height = 2.4cm
%      ] (r) at (1,0) {};

% Main gadget
\node[draw, circle, inner sep = 0.7ex] at (0, 0) (1) {1};
\node[draw, circle, inner sep = 0.7ex] at (2, 0) (2) {2};
\node[draw, circle, inner sep = 0.7ex] at (1, 0) (3) {3};

\path[->, color=black!10] (1) edge [bend left=50] node [pos=0.5] {-1} (2);
\path[->, color=black!10] (2) edge [bend left=80] node {-1} (1);

\path[->, color=black!10] (1) edge [bend left=20] node {1} (3);
\path[->, color=black!10] (3) edge [bend left=20] node {1} (1);

\path[->, color=black] (2) edge [bend right=20] node {1} (3);
\path[->, color=black] (3) edge [bend right=20] node {1} (2);

\draw[color=black!10] (3) to [out=235, in=-55, looseness=6] node[] {1} (3);

\node[inner sep = 0.7ex] at (-0.5, 0) (20) {$x$};
\node[inner sep = 0.7ex] at (2.5, 0) (21) {$y$};


% Left outer link
\node[] at (-0.75, 0.5) (4) {};
\node[] at (-0.75, -0.5) (5) {};
\path[color=ultramarine, ultra thick] (1) edge [bend right=40]  (4);
\path[color=ultramarine, ultra thick] (5) edge [bend right=40]  (1);

% Left outer link
\node[] at (2.75, 0.5) (6) {};
\node[] at (2.75, -0.5) (7) {};
\path[color=ultramarine!10, ultra thick] (2) edge [bend right=40]  (7);
\path[color=ultramarine!10, ultra thick] (6) edge [bend right=40]  (2);
\end{tikzpicture}

